FENXI: Deep-learning Traffic Analytics at the Edge

Live traffic analysis at the first aggregation point in the ISP network enables the implementation of complex traffic engineering policies but is limited by the scarce processing capabilities, especially for Deep Learning (DL) based analytics. The introduction of specialized hardware accelerators i.e., Tensor Processing Unit (TPU), offers the opportunity to enhance the processing capabilities of network devices at the edge. Yet, to date, no packet processing pipeline is capable of offering DL-based analysis capabilities in the data-plane, without interfering with network operations. In this paper, we present FENXI, a system to run complex analytics by leveraging TPU. The design of FENXI decouples forwarding operations and traffic analytics which operates at different granularities i.e., packet and flow levels. We conceive two independent modules that asynchronously communicate to exchange network data and analytics results, and design data structures to extract flow level statistics without impacting per-packet processing. We prototyped and evaluated FENXI on general-purpose servers considering both adversarial and realistic network conditions. Our analysis shows that FENXI can sustain 100 Gbps line rate traffic processing requiring only limited resources, while also dynamically adapting to variable network conditions.

==> Figures/FM_cores_batch.tex <==

\pgfplotsset{
	compat=1.11,
	legend image code/.code={
		\draw[mark repeat=2,mark phase=2]
		plot coordinates {
			(0cm,0cm)
			(0.2cm,0cm)        %% default is (0.3cm,0cm)
			(0.4cm,0cm)         %% default is (0.6cm,0cm)
		};%
	}
}

\begin{tikzpicture}
    \begin{axis}[
        xmode=log, log ticks with fixed point,
        scale only axis,
        ymin=0, ymax=30,
        xtick=data,
        ytick={5,10,15,20,25,30},
        width= 0.53\columnwidth, 
        height = \heightfigure,
        xlabel = DPDK batch size,
        ylabel = {Throughput [Mpps]},
        %xtick={2, 6, ..., 26},
        label style = {
            font=\small
        },
        legend style={
            font=\scriptsize,
            draw = none,
            inner sep = 2pt,
        },
        x tick label style={
            font = \small
        },
        y tick label style={
            font = \small
        },        
        legend pos = outer north east,
        legend columns=1,
        legend cell align={left},
        ymajorgrids,
        xmajorgrids,
        % minor xtick={10, 30, ..., 110},
        % minor grid style={dashed, gray},
        % xminorgrids,
        enlargelimits=0.02,
        cycle list name=MyCyclelist
    ]
    \pgfplotstableread[col sep=comma]
    {Data/FM_cores_batch.csv}
    \mytable

    % \addplot+ [] table [
    %             x = cores, 
    %             y = load_0
    %         ] {\mytable};
    
    
    \addplot+ []coordinates{(8,25.42)(16,25.42)(32,25.42)(64,25.42)(128,25.42)(256,25.42)(512,25.42)};
    \addlegendimage{empty legend}

    \pgfplotsinvokeforeach{
        0,
        0.25,
        0.5,
        0.75,
        1}{
        
        \addplot+ [] table [
                x = batchsize, 
                y = load_#1
            ] {\mytable};
            
        %\addlegendentry{HT load: #1}
        }
    
        \legend{
            no operation,
            \textbf{HT load:},
            0,
            0.25,
            0.50,
            0.75,
            1}
    
    \end{axis}
\end{tikzpicture}


==> Figures/FM_load_cores.tex <==

\pgfplotsset{
	compat=1.11,
	legend image code/.code={
		\draw[mark repeat=2,mark phase=2]
		plot coordinates {
			(0cm,0cm)
			(0.2cm,0cm)        %% default is (0.3cm,0cm)
			(0.4cm,0cm)         %% default is (0.6cm,0cm)
		};%
	}
}

\begin{tikzpicture}
    \begin{axis}[
        %xmode=log, log ticks with fixed point,
        scale only axis,
        ymin=0, ymax=90,
        xmin=1, xmax=26,
        width= 0.53\columnwidth, 
        height = \heightfigure,
        xlabel = Number of cores,
        ylabel = {Throughput [Mpps]},
        xtick={2, 6, ..., 26},
        label style = {
            font=\small
        },
        legend style={
            font=\scriptsize,
            draw = none,
            inner sep = 2pt,
            /tikz/row 2/.style={
                column sep=-5pt, 
                text height=3ex,
                font=\footnotesize},
        },
        x tick label style={
            font = \small
        },
        y tick label style={
            font = \small
        },        
        legend pos = outer north east,
        legend columns=1,
        legend cell align={left},
        ymajorgrids,
        xmajorgrids,
        % minor xtick={10, 30, ..., 110},
        % minor grid style={dashed, gray},
        % xminorgrids,
        enlargelimits=0.02,
        cycle list name=MyCyclelist
    ]
    \pgfplotstableread[col sep=comma]
    {Data/FM_load_cores.csv}
    \mytable

    \addplot+ [] table [
                x = cores, 
                y = load_0
            ] {\mytable};
    
    \addlegendimage{empty legend}
    

    \pgfplotsinvokeforeach{
        16384,
        32768, 
        65536,
        131072, 
        262144}{
        \addplot+ [] table [
                x = cores, 
                y = load_#1
            ] {\mytable};
        }

    \legend{
        no operation,
        \textbf{Nb of flows:},
        $2^{15}$: \SI{33}{\kilo\nothing},
        $2^{16}$: \SI{66}{\kilo\nothing},
        $2^{17}$: \SI{131}{\kilo\nothing},
        $2^{18}$: \SI{262}{\kilo\nothing},
        $2^{19}$:
        \SI{524}{\kilo\nothing}}
    
    \end{axis}
\end{tikzpicture}


==> Figures/batching_procusage.tex <==



\pgfplotscreateplotcyclelist{myCycleA}{%
  {draw=black, fill=white},
    {draw=colorRed, thick, fill=colorRed!70}
}
\pgfplotscreateplotcyclelist{myCycleB}{%
  {draw=black, fill=colorGray!25},
    {draw=colorRed, thick, fill=colorRed!70}
}
\pgfplotscreateplotcyclelist{myCycleC}{%
  {draw=black, fill=colorGray!50},
    {draw=colorRed, thick, fill=colorRed!70}
}
\pgfplotscreateplotcyclelist{myCycleD}{%
  {draw=black, fill=colorGray!75},
    {draw=colorRed, thick, fill=colorRed!70}
}
\pgfplotscreateplotcyclelist{myCycleE}{%
  {draw=black, fill=colorGray!100},
    {draw=colorRed, thick, fill=colorRed!70}
}

\def\barw{3.7pt}
\def\shift{5.8pt}

\begin{tikzpicture}
  \pgfplotsset{
    scale only axis,
    ybar stacked, 
    width = 0.65\columnwidth,
    height=\heightfigure,
    ymin=0, 
    ymax=1, 
    xmin=0.5, 
    xmax=4.5, 
    xtick=data,
    %bar width=\barw,
    }
    
  \begin{axis}[
    bar shift=-2*\shift,
    bar width = \barw,
    ylabel={Processing usage},
    label style = {
        font=\footnotesize,
        inner sep=0pt,
    },
    legend style = {
        anchor= south,
        at = {(0.5, 1.02)},
        draw=none,
        },
    x tick label style = {
        font = \footnotesize},
    xticklabels={
        {No timeout},
        {$T$:\SI{10}{ms}},
        {$T$: \SI{30}{ms}},
        {\carry}
    },
    ymajorgrids,
    cycle list name = myCycleA
    ]
    
    \addplot+ [] table 
        [x index = 0, y index = 2] {serieA.dat};         
        \label{ten}
    \addplot+ [] table 
        [x index = 0, y index = 1] {serieA.dat};

    \legend{, padding}
  \end{axis}
 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  
  \begin{axis}[
    axis line style={draw=none},
    tick style={draw=none},
    yticklabels=\empty,
    xticklabels=\empty,    
    bar shift = -1*\shift,
    bar width = \barw,
    % legend style = {
    %     at = {([yshift = -1mm]serieA.south west)},
    %     anchor = north west},
    %xticklabels = {,,,},
    cycle list name = myCycleB
    ]
    \addplot+ [] table
        [x index = 0, y index = 2] {serieB.dat};
        \label{twenty}
    \addplot+ [] table
        [x index = 0, y index = 1] {serieB.dat};

    %\legend{x (Serie B), y (Serie B)}
  \end{axis}
  
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  
  \begin{axis}[
    axis line style={draw=none},
    tick style={draw=none},
    bar shift = 0*\shift,
    bar width = \barw,
    yticklabels=\empty,
    xticklabels=\empty,    
    % legend style = {
    %     at = {([yshift = -1mm]serieA.south west)},
    %     anchor = north west},
    cycle list name = myCycleC
    ]
    \addplot+ [] table
        [x index = 0, y index = 2] {serieC.dat};
        \label{thirty}    
    \addplot+ [] table
        [x index = 0, y index = 1] {serieC.dat};
    %\legend{x (Serie B), y (Serie B)}
  \end{axis}
  
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  
 
 \begin{axis}[
    axis line style={draw=none},
    tick style={draw=none},
    bar shift = 1*\shift,
    bar width = \barw,
    yticklabels=\empty,
    xticklabels=\empty,    
    % legend style = {
    %     at = {([yshift = -1mm]serieA.south west)},
    %     anchor = north west},
    cycle list name = myCycleD
    ]
    \addplot+ [] table
        [x index = 0, y index = 2] {serieD.dat};
        \label{fourty}    
    \addplot+ [] table
        [x index = 0, y index = 1] {serieD.dat};
    %\legend{x (Serie B), y (Serie B)}
  \end{axis}
  
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

 \begin{axis}[
    axis line style={draw=none},
    tick style={draw=none},
    bar shift = 2*\shift,
    bar width = \barw,
    yticklabels=\empty,
    xticklabels=\empty,    
    % legend style = {
    %     at = {([yshift = -1mm]serieA.south west)},
    %     anchor = north west},
    cycle list name = myCycleE
    ]
    \addplot+ [] table
        [x index = 0, y index = 2] {serieE.dat};
        \label{fifty}    
    \addplot+ [] table 
        [x index = 0, y index = 1] {serieE.dat};
    %\legend{x (Serie B), y (Serie B)}
  \end{axis}
  
  
\node [
    anchor = north west,
    draw=none,
    fill=white,
    text width = 10em,
    font = \footnotesize
    ] 
    at (rel axis cs: 1.02,0.98) 
    {\baselineskip=12pt\textbf{Arrival Rate}:\\
    \ref{ten} \SI{10}{kflows/s}\\
    \ref{twenty} \SI{20}{kflows/s}\\
    \ref{thirty} \SI{30}{kflows/s}\\
    \ref{fourty} \SI{40}{kflows/s}\\
    \ref{fifty} \SI{50}{kflows/s}\\};
  
\node [
    anchor = north,
    draw=none,
    fill=white,
    %text width = 10em,
    font = \footnotesize
    ] 
    at (rel axis cs: 0.5, -0.15)
    (timeout)
    {Timeout strategies};
    
\draw 
    (timeout.north west) to
    (timeout.north east);
  
  
\end{tikzpicture}


==> Figures/boxplot_ttlabel.tex <==
\def\rat{0.1}

\begin{tikzpicture}
    \begin{axis}[
        %title = Boxplot,
        scale only axis,
        boxplot/draw direction=y,
        boxplot = {
            draw position={1/4 + floor(\plotnumofactualtype/3) + 1/4*mod(\plotnumofactualtype,3)},
            box extend=0.17,
        },
        ymin=1, ymax=105,
        xmin=0, xmax=5,
        width= \xrat*\textwidth, 
        height = \yrat*\heightfigure,
        xlabel = time since \ith{10} packet (in ms),
        ylabel = nb of packets per flow,
        ylabel style = {
            align = center,
            font=\footnotesize,
            at={(axis description cs:-0.1,.5)}},
        xlabel style = {
            font=\footnotesize},
        ytick={0, 25, ..., 100},
        x=\rat*\columnwidth, % i don't know what it is
        xticklabels={
            {0},% fake one to start
            {1},%  
            {10},%
            {20},% 
            {30},%
            {40}},
        x tick label style={
            text width=0.05*\columnwidth,
            align=center,
            font = \footnotesize
        },
        xtick distance=1,
        x tick label as interval,
        every axis plot/.append style={
            fill,
            fill opacity=0.6},
        % label style = {
        %     font=\small
        % },
        legend style={
            font = \tiny,
            draw = none,
            fill = none,
            inner sep = 1pt,
            at = {(0.5,1.02)},
            anchor = south
        },
        legend pos = north west, 
        legend columns=1,
        legend cell align={left},
        boxplot legend,
        ymajorgrids,
        enlargelimits=0.01,
        cycle list name=uniformCyclelist
    ]

    \pgfplotstableread[col sep = comma]
    {parsed_ttlabel.csv}
    \mytable

    \pgfplotstablegetrowsof{\mytable}
    \pgfmathsetmacro\numberofrows{\pgfplotsretval-1}

    \pgfplotsinvokeforeach{0,...,\numberofrows}{
        \addplot+[
            boxplot prepared from table={
                table=\mytable,
                row =#1,
                lower whisker=q01_fixed,
                upper whisker=q99_fixed,
                lower quartile=q25_fixed,
                upper quartile=q75_fixed,
                median=q50_fixed
                }, 
            boxplot prepared]
        coordinates {};
        
        \addplot+[
            boxplot prepared from table={
                table=\mytable,
                row =#1,
                lower whisker=q01_carryon,
                upper whisker=q99_carryon,
                lower quartile=q25_carryon,
                upper quartile=q75_carryon,
                median=q50_carryon
                }, 
            boxplot prepared]
        coordinates {};
    }
    \legend{Fixed, Carryon}
    \end{axis}
\end{tikzpicture}


==> Figures/bursts.tex <==

\def\rat{0.12}

\begin{tikzpicture}
    \begin{axis}[
        %title = Boxplot,
        scale only axis,
        boxplot/draw direction=y,
        boxplot = {
            draw position={1/4 + floor(\plotnumofactualtype/3) + 1/4*mod(\plotnumofactualtype,3)},
            box extend=0.19,
        },
        ymode=log, log ticks with fixed point,
        scaled y ticks=false,
        ymin=1,%/\logmax, ymax=\logmax,
        xmin=0, xmax=5,
        width = \xrat*\textwidth, 
        height = \yrat*\heightfigure,
        xlabel = Batch size \vphantom{p\ith{10}},
        ylabel = Ratio longest/shortest delay,
        %ytick = {1/\logmax, 0.2, 0.5, 1, 2, 5, \logmax},
        ylabel style = {
            align = center,
            %text width = \yrat*\heightfigure,
            font=\footnotesize,
            at={(axis description cs:-0.15,.5)},
            inner sep=1pt
            },
        xlabel style = {
            font=\footnotesize},
        %ytick={0, 20, ..., 80},
        x=\rat*\columnwidth, % i don't know what it is
        xticklabels={
            {0},% fake one to start
            {8},%
            {16},% 
            {32},%
            {64},%
            {128}},
        x tick label style={
            text width=0.05*\columnwidth,
            align=center,
            font = \footnotesize
        },
        xtick distance=1,
        x tick label as interval,
        % every axis plot/.append style={
        %     fill,
        %     fill opacity=0.6},
        % label style = {
        %     font=\small
        % },
        legend style={
            font = \tiny,
            draw = none,
            fill = white,
            inner sep = 1pt,
            %at = {(0.5,1.02)},
            %anchor = south
        },
        legend pos = north east, 
        legend columns=1,
        legend cell align={left},
        boxplot legend,
        ymajorgrids,
        enlarge y limits=0.03,
        cycle list name=uniformCyclelistFilled
    ]
    % \pgfplotstableread[col sep=comma]
    % {Data/burst_mawi.csv}
    % \mytableJaps
    % \pgfplotstableread[col sep = comma]
    % {Data/burst_wkby4.csv}
    % \mytableWkby
    % \pgfplotstableread[col sep = comma]
    % {Data/burst_xj0307.csv}
    % \mytableXj
    \pgfplotstableread[col sep = comma]
    {Data/burst.csv}
    \mytable

    \pgfplotstablegetrowsof{\mytable}
    \pgfmathsetmacro\numberofrows{\pgfplotsretval-1}

    \pgfplotsinvokeforeach{0,...,\numberofrows}{
        \addplot+[
            boxplot prepared from table={
                table=\mytable,
                row =#1,
                lower whisker=min_transit,
                upper whisker=max_transit,
                lower quartile=lw_transit,
                upper quartile=uw_transit,
                median=med_transit
                }, 
            boxplot prepared]
        coordinates {};
        \addplot+[
            boxplot prepared from table={
                table=\mytable,
                row =#1,
                lower whisker=min_access,
                upper whisker=max_access,
                lower quartile=lw_access,
                upper quartile=uw_access,
                median=med_access
                }, 
            boxplot prepared]
        coordinates {};
        \addplot+[
            boxplot prepared from table={
                table=\mytable,
                row =#1,
                lower whisker=min_campus,
                upper whisker=max_campus,
                lower quartile=lw_campus,
                upper quartile=uw_campus,
                median=med_campus
                }, 
            boxplot prepared]
        coordinates {};
    }
    \legend{Transit, Access, Campus}
    \end{axis}
\end{tikzpicture}

==> Figures/cdf_bursts.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xmode=log, log ticks with fixed point,
        scale only axis,
        ymin=0, ymax=100,
        xmin=1, %xmax=100,
        width = \xrat*\textwidth, 
        height = \yrat*\heightfigure,
        xlabel = ratio max/min of series\vphantom{p\ith{10}},
        ylabel = CDF,
        label style = {
            font=\small
        },
        legend style={
            font=\tiny,
            draw = none,
            inner sep = 0pt
        },
        x tick label style={
            font = \footnotesize
        },
        xlabel style={
            font = \footnotesize,
            align=center,
            text width = \xrat*\textwidth},
        legend pos = south east,
        legend columns=1,
        legend cell align={left},
        ymajorgrids,
        xmajorgrids,
        % minor xtick={10, 30, ..., 110},
        % minor grid style={dashed, gray},
        % xminorgrids,
        enlargelimits=0.02,
        cycle list name=MyCyclelist
    ]
    \pgfplotstableread[col sep = comma]
    {Data/cdf_burst.csv}
    \mytable

        \addplot+ [] table [
                y  = cdf, 
                x  = transit
            ] {\mytable};
            \addlegendentry{Transit}
        \addplot+ [] table [
                y = cdf, 
                x  = access
            ] {\mytable};
            \addlegendentry{Access}
        \addplot+ [] table [
                y  = cdf, 
                x  = campus
            ] {\mytable};
            \addlegendentry{Campus}
        % \addplot+ [] table [
        %         y  = cdf, 
        %         x  = poisson_500
        %     ] {\mytable};
        %     \addlegendentry{Poisson 500}        \addplot+ [] table [
        %         y  = cdf, 
        %         x  = synthetic
        %     ] {\mytable};
        %     \addlegendentry{Synthetic}
    \end{axis}
\end{tikzpicture}


==> Figures/cdf_bursts_isd.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xmode=log, log ticks with fixed point,
        scale only axis,
        ymin=0, ymax=100,
        xmin=1, %xmax=100,
        width = \xrat*\textwidth, 
        height = \yrat*\heightfigure,
        xlabel = ratio max/min of series \gls{iad} \vphantom{p\ith{10}},
        ylabel = CDF,
        label style = {
            font=\small
        },
        legend style={
            font=\tiny,
            draw = none,
            inner sep = 0pt
        },
        x tick label style={
            font = \footnotesize
        },
        xlabel style={
            font = \footnotesize,
            align=center,
            text width = \xrat*\textwidth},
        legend pos = north west,
        legend columns=1,
        legend cell align={left},
        ymajorgrids,
        xmajorgrids,
        % minor xtick={10, 30, ..., 110},
        % minor grid style={dashed, gray},
        % xminorgrids,
        enlargelimits=0.02,
        cycle list name=MyCyclelist
    ]
    \pgfplotstableread[col sep = comma]
    {Data/cdf_burst_isd.csv}
    \mytable

        \addplot+ [] table [
                y  = cdf, 
                x  = transit
            ] {\mytable};
            \addlegendentry{Transit}
        \addplot+ [] table [
                y = cdf, 
                x  = access
            ] {\mytable};
            \addlegendentry{Access}
        \addplot+ [] table [
                y  = cdf, 
                x  = campus
            ] {\mytable};
            \addlegendentry{Campus}
        % \addplot+ [] table [
        %         y  = cdf, 
        %         x  = poisson_500
        %     ] {\mytable};
        %     \addlegendentry{Poisson 500}        \addplot+ [] table [
        %         y  = cdf, 
        %         x  = synthetic
        %     ] {\mytable};
        %     \addlegendentry{Synthetic}
    \end{axis}
\end{tikzpicture}


==> Figures/cdf_pkts_per_flow.tex <==
% used PGFPlots v1.15
% \documentclass[border=5pt]{standalone}
% \usepackage{pgfplots}
% \usepackage{pgfplotstable}
%     \pgfplotsset{
%         compat=1.15
%     }

% \definecolor{colorOrange}{RGB}{237, 109, 0}
% \definecolor{colorRed}{RGB}{199, 0, 11}
% \definecolor{colorGray}{RGB}{89, 87, 87}
% \definecolor{colorGreen}{RGB}{98, 178, 48}
% \definecolor{colorBlue}{RGB}{48, 181, 197}

\pgfplotscreateplotcyclelist{MyCyclelist}{%
  {colorRed, thick},
  {colorGray, very thick, densely dotted},
  {colorGreen, very thick, densely dashed},
  {colorBlue},
  {colorOrange}
}



\begin{tikzpicture}
    \begin{axis}[
        ymin=0, ymax=1,
        xmin=1, xmax=110,
        width=\ratio\textwidth, 
        height = \heightfigure,
        xlabel = number of packets per flow,
        ylabel = CDF,
        %ytick={0, 5, 10, ..., 1000},
        label style = {
            font=\small
        },
        legend style={
            font=\footnotesize,
            legend pos=south east,
            draw = none
        },
        legend columns=1,
        legend cell align={left},
        ymajorgrids,
        %xmajorgrids,
        %minor xtick={10, 30, ..., 110},
        minor grid style={dashed, gray},
        %xminorgrids,
        enlargelimits=0.02,
        cycle list name=MyCyclelist,
        extra x ticks = {10}, 
        extra x tick labels={$K$\vphantom{/g}},
        extra x tick style={ 
            xticklabel style={
                draw=gray, 
                fill = gray!20,
                rounded corners,
                inner sep=2pt,
                anchor = north},
            ticklabel pos=top, 
            font=\tiny,
            grid=major},
    ]
    \pgfplotstableread[col sep=comma]
    {Data/short_cdf_pkts_per_flow_japanese.csv}
    \mytableJaps
    \pgfplotstableread[col sep = comma]
    {Data/short_cdf_pkts_per_flow_wkby4.csv}
    \mytableWkby
    \pgfplotstableread[col sep = comma]
    {Data/short_cdf_pkts_per_flow_xj0314.csv}
    \mytableXj

        \addplot+ [] table [
                x index = 0, 
                y index = 1
            ] {\mytableJaps};
            \addlegendentry{Transit}
        \addplot+ [] table [
                x index = 0, 
                y index = 1
            ] {\mytableWkby};
            \addlegendentry{Access}
        \addplot+ [] table [
                x index = 0, 
                y index = 1
            ] {\mytableXj};
            \addlegendentry{Campus}

    
    \end{axis}
\end{tikzpicture}


==> Figures/cdf_toxicity.tex <==
\begin{tikzpicture}
    \begin{axis}[
        %ymode=log, log ticks with fixed point,
        scaled y ticks=false,
        ylabel near ticks,
        ymin=0, ymax=1,
        xmin=0, xmax=1,
        scale only axis,
        width=\rat*\columnwidth, 
        height =\yrat*\heightfigure,
        xlabel = probability for good hit,
        ylabel style={align=center},
        ylabel = CDF of flows,
        yticklabel style={
            font = \footnotesize
        },
        xticklabel style={
            font = \footnotesize
        },
        label style = {
            font=\footnotesize,
        },
        ylabel style = {
            %font = \footnotesize,
            inner sep = 1pt,
            %draw,
            %at={(axis description cs:-0.17,0.45)}
        },
        legend style={
            font=\scriptsize,
            % at={(0.45, 1.02)},
            % anchor = south,
            draw = none,
            thin,
            inner sep = 1pt,
            fill = white,
            /tikz/every even column/.append style={column sep=0.5cm}
        },
        legend pos = north west,
        legend columns=1,
        legend cell align={left},
        ymajorgrids,
        xmajorgrids,
        % minor xtick={10, 30, ..., 110},
        % minor grid style={dashed, gray},
        yminorgrids,
        enlargelimits=0.02,
        cycle list name=PrefixCyclelistDual
    ]
    \pgfplotstableread[col sep = comma]
    {Data/cdf_toxicity_dataset.csv}
    \mytable
    
    \addplot+ [] table [
                x index = 0, 
                y  = pre_4_app
            ] {\mytable};
            \addlegendentry{$S_4$ app}
    \addplot+ [] table [
                x index = 0, 
                y = pre_\pref_app
            ] {\mytable};
            \addlegendentry{$S_\pref$ app}
    \addplot+ [] table [
                x index = 0, 
                y = pre_4_cat
            ] {\mytable};
            \addlegendentry{$S_4$ cat}
        \addplot+ [] table [
                x index = 0, 
                y = pre_\pref_cat
            ] {\mytable};
            \addlegendentry{$S_\pref$ cat}
    \end{axis}
\end{tikzpicture}


==> Figures/danger_queries.tex <==
\begin{tikzpicture}
    \begin{axis}[
        %xmode=log, log ticks with fixed point,
        ybar stacked,
        bar width=\widthbar,
        %scaled y ticks=false,
        ymin=0, ymax=1,
        xmin=3, xmax=9,
        scale only axis,
        width=\rat*\textwidth, 
        height = \yrat*\heightfigure,        
        xlabel = nb of packets in prefix,
        ylabel style={align=center},
        ylabel = ratio of flows,
        label style = {
            font=\small
        },
        % legend style={
        %     font=\scriptsize,
        %     at={(0.5, 1.02)},
        %     anchor = south,
        %     draw = none,
        %     fill = none,
        %     /tikz/every even column/.append style={column sep=1em}
        % },
        % %legend pos = outer north east,
        % legend columns=2,
        % legend cell align={left},
        ymajorgrids,
        xmajorgrids,
        % minor xtick={10, 30, ..., 110},
        % minor grid style={dashed, gray},
        % xminorgrids,
        enlarge x limits=0.05,
        cycle list name=uniformCyclelist
    ]
     \pgfplotstableread[col sep = comma]
    %{Data/danger_ratio.csv}
    {Data/danger_dataset.csv}
    \mytable

    % \addplot+ [] table [
    %             x index = 0, 
    %             y expr = \thisrow{nb_toxic_apps} / \thisrow{nb_prefixes}
    %         ] {\mytable};
    %         \addlegendentry{toxic}
    % \addplot+ [] table [
    %             x index = 0, 
    %             y expr = (\thisrow{nb_multi_apps} - \thisrow{nb_toxic_apps}) / \thisrow{nb_prefixes}
    %         ] {\mytable};
    %         \addlegendentry{dangerous}          
    % \addplot+ [] table [
    %             x index = 0, 
    %             y expr = (\thisrow{nb_multi_series} - \thisrow{nb_multi_apps}) / \thisrow{nb_prefixes}
    %         ] {\mytable};
    %         \addlegendentry{safe}
    % \addplot+ [] table [
    %             x index = 0, 
    %             y expr = (\thisrow{nb_prefixes} - \thisrow{nb_multi_series}) / \thisrow{nb_prefixes}
    %         ] {\mytable};
    %         \addlegendentry{non-profitable}
    \addplot+ [] table [
                x index = 0, 
                y expr = \thisrow{toxic_flows} / \thisrow{total_flows}
            ] {\mytable};
            %\addlegendentry{toxic}
    \addplot+ [] table [
                x index = 0, 
                y expr = (\thisrow{dangerous_flows}) / \thisrow{total_flows}
            ] {\mytable};
            %\addlegendentry{dangerous}          
    \addplot+ [] table [
                x index = 0, 
                y expr = (\thisrow{safe_flows}) / \thisrow{total_flows}
            ] {\mytable};
            %\addlegendentry{safe}
    \addplot+ [] table [
                x index = 0, 
                y expr = (\thisrow{non_profit_flows}) / \thisrow{total_flows}
            ] {\mytable};
            %\addlegendentry{non-profitable}
    \end{axis}
\end{tikzpicture}


==> Figures/danger_queries_cat.tex <==
\begin{tikzpicture}
    \begin{axis}[
        %xmode=log, log ticks with fixed point,
        ybar stacked,
        bar width=\widthbar,
        %scaled y ticks=false,
        ymin=0, ymax=1,
        xmin=3, xmax=9,
        scale only axis,
        width=\rat*\textwidth, 
        height = \yrat*\heightfigure,        
        xlabel = nb of packets in prefix,
        ylabel style={align=center},
        ylabel = ratio of flows,
        label style = {
            font=\small
        },
        % legend style={
        %     font=\scriptsize,
        %     at={(0.5, 1.02)},
        %     anchor = south,
        %     draw = none,
        %     fill = none,
        %     /tikz/every even column/.append style={column sep=1em}
        % },
        % %legend pos = outer north east,
        % legend columns=2,
        % legend cell align={left},
        ymajorgrids,
        xmajorgrids,
        % minor xtick={10, 30, ..., 110},
        % minor grid style={dashed, gray},
        % xminorgrids,
        enlarge x limits=0.05,
        cycle list name=uniformCyclelist
    ]
     \pgfplotstableread[col sep = comma]
    %{Data/danger_ratio.csv}
    {Data/danger_dataset.csv}
    \mytable

    % \addplot+ [] table [
    %             x index = 0, 
    %             y expr = \thisrow{nb_toxic_apps} / \thisrow{nb_prefixes}
    %         ] {\mytable};
    %         \addlegendentry{toxic}
    % \addplot+ [] table [
    %             x index = 0, 
    %             y expr = (\thisrow{nb_multi_apps} - \thisrow{nb_toxic_apps}) / \thisrow{nb_prefixes}
    %         ] {\mytable};
    %         \addlegendentry{dangerous}          
    % \addplot+ [] table [
    %             x index = 0, 
    %             y expr = (\thisrow{nb_multi_series} - \thisrow{nb_multi_apps}) / \thisrow{nb_prefixes}
    %         ] {\mytable};
    %         \addlegendentry{safe}
    % \addplot+ [] table [
    %             x index = 0, 
    %             y expr = (\thisrow{nb_prefixes} - \thisrow{nb_multi_series}) / \thisrow{nb_prefixes}
    %         ] {\mytable};
    %         \addlegendentry{non-profitable}
    \addplot+ [] table [
                x index = 0, 
                y expr = \thisrow{toxic_flows} / \thisrow{total_flows}
            ] {\mytable};
            %\addlegendentry{toxic}
    \addplot+ [] table [
                x index = 0, 
                y expr = (\thisrow{dangerous_flows}) / \thisrow{total_flows}
            ] {\mytable};
            %\addlegendentry{dangerous}          
    \addplot+ [] table [
                x index = 0, 
                y expr = (\thisrow{safe_flows}) / \thisrow{total_flows}
            ] {\mytable};
            %\addlegendentry{safe}
    \addplot+ [] table [
                x index = 0, 
                y expr = (\thisrow{non_profit_flows}) / \thisrow{total_flows}
            ] {\mytable};
            %\addlegendentry{non-profitable}
    \end{axis}
\end{tikzpicture}


==> Figures/danger_ratio.tex <==



\begin{tikzpicture}
    \begin{axis}[
        %xmode=log, log ticks with fixed point,
        ybar stacked,
        bar width=\widthbar,
        %scaled y ticks=false,
        ymin=0, ymax=1,
        xmin=3, xmax=9,
        scale only axis,
        width=\rat*\textwidth, 
        height = \yrat*\heightfigure,
        xlabel = nb of packets in prefix,
        ylabel style={align=center},
        ylabel = ratio of prefixes,
        label style = {
            font=\small
        },
        legend style={
            font=\scriptsize,
            at={(0.95, 1.02)},
            anchor = south west,
            draw = none,
            fill = white,
            inner sep=1pt,
            /tikz/every even column/.append style={column sep=1em}
        },
        %legend pos = north east,
        legend columns=4,
        legend cell align={left},
        ymajorgrids,
        xmajorgrids,
        % minor xtick={10, 30, ..., 110},
        % minor grid style={dashed, gray},
        % xminorgrids,
        enlarge x limits=0.05,
        cycle list name=uniformCyclelist
    ]
    \pgfplotstableread[col sep = comma]
    %{Data/danger_ratio.csv}
    {Data/danger_dataset.csv}
    \mytable

    % \addplot+ [] table [
    %             x index = 0, 
    %             y expr = \thisrow{nb_toxic_apps} / \thisrow{nb_prefixes}
    %         ] {\mytable};
    %         \addlegendentry{toxic}
    % \addplot+ [] table [
    %             x index = 0, 
    %             y expr = (\thisrow{nb_multi_apps} - \thisrow{nb_toxic_apps}) / \thisrow{nb_prefixes}
    %         ] {\mytable};
    %         \addlegendentry{dangerous}          
    % \addplot+ [] table [
    %             x index = 0, 
    %             y expr = (\thisrow{nb_multi_series} - \thisrow{nb_multi_apps}) / \thisrow{nb_prefixes}
    %         ] {\mytable};
    %         \addlegendentry{safe}
    % \addplot+ [] table [
    %             x index = 0, 
    %             y expr = (\thisrow{nb_prefixes} - \thisrow{nb_multi_series}) / \thisrow{nb_prefixes}
    %         ] {\mytable};
    %         \addlegendentry{non-profitable}
    \addplot+ [] table [
                x index = 0, 
                y expr = \thisrow{toxic_series} / \thisrow{total_series}
            ] {\mytable};
            \addlegendentry{toxic}
    \addplot+ [] table [
                x index = 0, 
                y expr = (\thisrow{dangerous_series}) / \thisrow{total_series}
            ] {\mytable};
            \addlegendentry{dangerous}          
    \addplot+ [] table [
                x index = 0, 
                y expr = (\thisrow{safe_series}) / \thisrow{total_series}
            ] {\mytable};
            \addlegendentry{safe}
    \addplot+ [] table [
                x index = 0, 
                y expr = (\thisrow{non_profit_series}) / \thisrow{total_series}
            ] {\mytable};
            \addlegendentry{non-profitable}
    \end{axis}
\end{tikzpicture}


==> Figures/dead_cache_timeout.tex <==
\def\rat{0.03}
\begin{tikzpicture}
    \begin{axis}[
        %title = Boxplot,
        scale only axis,
        boxplot/draw direction=y,
        boxplot = {
            draw position={1/5 + floor(\plotnumofactualtype/4) + 1/5*mod(\plotnumofactualtype,4)},
            box extend=\barw,
        },
        ymin = 0, ymax=0.2,%ymax=60,
        xmin=0, xmax=1,
        width= \xrat*\columnwidth, 
        height = \yrat*\heightfigure,
        ylabel = Ratio of post-mortem labeling,
%        xlabel = {Timeout [ms]},
        ylabel style = {
            align = center,
            font=\scriptsize,
            text width = \yrat*\heightfigure,
            at={(axis description cs:-0.28,.5)}},
%        xlabel style = {
%            font=\footnotesize},
        ytick={0, 0.1, 0.2},
        x=\ratw,%\rat*\columnwidth, % i don't know what it is
        xticklabels={
            {0},% fake one to start 
%            {10}%
        },
        x tick label style={
            text width=0.02*\columnwidth,
            align=center,
            font = \footnotesize
        },
        xtick distance=1,
        x tick label as interval,
        y tick label style={
            font=\footnotesize,
        },
        % every axis plot/.append style={
        %     fill,
        %     fill opacity=0.6},
        % label style = {
        %     font=\small
        % },
        % legend style={
        %     font = \tiny,
        %     draw = none,
        %     fill = none,
        %     inner sep = 1pt,
        %     at = {(0.5,1.02)},
        %     anchor = south west
        % },
        % %legend pos = north west, 
        % legend columns=4,
        % legend cell align={left},
        % boxplot legend,
        ymajorgrids,
        enlargelimits=0.01,
        cycle list name=uniformCyclelist
    ]

    \pgfplotstableread[col sep = comma]
    {Data/parsed_dead_second.csv}
    \mytable

    \pgfplotstablegetrowsof{\mytable}
    \pgfmathsetmacro\numberofrows{\pgfplotsretval-1}

    \pgfplotsinvokeforeach{0,...,\numberofrows}{
        \addplot+[
            boxplot prepared from table={
                table=\mytable,
                row =#1,
                lower whisker=empty,
                upper whisker=q99_fixed,
                lower quartile=empty,
                upper quartile=q50_fixed,
                median=q50_fixed
                }, 
            boxplot prepared]
        coordinates {};
        
        \addplot+[
            boxplot prepared from table={
                table=\mytable,
                row =#1,
                lower whisker=empty,
                upper whisker=q99_carryon,
                lower quartile=empty,
                upper quartile=q50_carryon,
                median=q50_carryon
                }, 
            boxplot prepared]
        coordinates {};

        \addplot+[
            boxplot prepared from table={
                table=\mytable,
                row =#1,
                lower whisker=empty,
                upper whisker=q99_fixed-identity,
                lower quartile=empty,
                upper quartile=q50_fixed-identity,
                median=q50_fixed-identity
                }, 
            boxplot prepared]
        coordinates {};

        \addplot+[
            boxplot prepared from table={
                table=\mytable,
                row =#1,
                lower whisker=empty,
                upper whisker=q99_carryon-identity,
                lower quartile=empty,
                upper quartile=q50_carryon-identity,
                median=q50_carryon-identity
                }, 
            boxplot prepared]
        coordinates {};
    }%
    % \legend{
    %     Regular, 
    %     Carry-on $\Phi=0.1$,
    %     Carry-on $\Phi=0.2$,
    %     Carry-on $\Phi=0.3$
    % }
    \end{axis}
\end{tikzpicture}







==> Figures/dead_carryon_timeout.tex <==
\def\rat{0.03}
\begin{tikzpicture}
    \begin{axis}[
        %title = Boxplot,
        scale only axis,
        boxplot/draw direction=y,
        boxplot = {
            draw position={1/5 + floor(\plotnumofactualtype/4) + 1/5*mod(\plotnumofactualtype,4)},
            box extend=\barw,
        },
        ymin = 0, ymax=0.2,%ymax=60,
        xmin=0, xmax=3,
        width= \xrat*\columnwidth, 
        height = \yrat*\heightfigure,
        ylabel = Ratio of post-mortem analytics,
%        xlabel = {Timeout [ms]},
        ylabel near ticks,
        ylabel style = {
            align = center,
            font=\scriptsize,
            text width = \yrat*\heightfigure,
            %at={(axis description cs:-0.15,.5)}
        },
%        xlabel style = {
%            font=\footnotesize},
        ytick={0, 0.1, 0.2},
        x=\ratw,%3em,%\rat*\columnwidth, % i don't know what it is
        xticklabels={
            {0},% fake one to start
            {5ms},%  
            {10ms},%
            {20ms}%
        },
        x tick label style={
            text width=0.02*\columnwidth,
            align=center,
            font = \footnotesize
        },
        xtick distance=1,
        x tick label as interval,
        y tick label style={
            font=\footnotesize,
        },
        % every axis plot/.append style={
        %     fill,
        %     fill opacity=0.6},
        % label style = {
        %     font=\small
        % },
        % legend style={
        %     font = \tiny,
        %     draw = none,
        %     fill = none,
        %     inner sep = 1pt,
        %     at = {(0.5,1.02)},
        %     anchor = south west
        % },
        % %legend pos = north west, 
        % legend columns=4,
        % legend cell align={left},
        % boxplot legend,
        ymajorgrids,
        enlargelimits=0.01,
        cycle list name=uniformCyclelist
    ]

    \pgfplotstableread[col sep = comma]
    {Data/parsed_dead.csv}
    \mytable

    \pgfplotstablegetrowsof{\mytable}
    \pgfmathsetmacro\numberofrows{\pgfplotsretval-1}

    \pgfplotsinvokeforeach{0,...,\numberofrows}{
        \addplot+[
            boxplot prepared from table={
                table=\mytable,
                row =#1,
                lower whisker=empty,
                upper whisker=q99_fixed,
                lower quartile=empty,
                upper quartile=q50_fixed,
                median=q50_fixed
                }, 
            boxplot prepared]
        coordinates {};
        
        \addplot+[
            boxplot prepared from table={
                table=\mytable,
                row =#1,
                lower whisker=empty,
                upper whisker=q99_carryon_0.1,
                lower quartile=empty,
                upper quartile=q50_carryon_0.1,
                median=q50_carryon_0.1
                }, 
            boxplot prepared]
        coordinates {};

        \addplot+[
            boxplot prepared from table={
                table=\mytable,
                row =#1,
                lower whisker=empty,
                upper whisker=q99_carryon_0.2,
                lower quartile=empty,
                upper quartile=q50_carryon_0.2,
                median=q50_carryon_0.2
                }, 
            boxplot prepared]
        coordinates {};

        \addplot+[
            boxplot prepared from table={
                table=\mytable,
                row =#1,
                lower whisker=empty,
                upper whisker=q99_carryon_0.3,
                lower quartile=empty,
                upper quartile=q50_carryon_0.3,
                median=q50_carryon_0.3
                }, 
            boxplot prepared]
        coordinates {};
    }%
    % \legend{
    %     Regular, 
    %     Carry-on $\Phi=0.1$,
    %     Carry-on $\Phi=0.2$,
    %     Carry-on $\Phi=0.3$
    % }
    \end{axis}
\end{tikzpicture}







==> Figures/dead_flows.tex <==

\begin{tikzpicture}
    \begin{axis}[
        %xmode=log, log ticks with fixed point,
        scale only axis,
        ymin=0, ymax=1,
        xmin=0.1, xmax=70,%200
        width = 0.22*\textwidth, 
        height = \yrat*\heightfigure,
        xlabel = {Time since \ith{10} packet [ms]},
        ylabel = Ratio of dead flows,
        label style = {
            font=\footnotesize
        },
        legend style={
            font=\tiny,
            draw = none,
            inner sep = 0pt
        },
        x tick label style={
            font = \footnotesize
        },
        legend pos = north west,
        legend columns=1,
        legend cell align={left},
        ymajorgrids,
        xmajorgrids,
        % minor xtick={10, 30, ..., 110},
        % minor grid style={dashed, gray},
        % xminorgrids,
        enlargelimits=0.02,
        cycle list name=MyCyclelist
    ]
    % \pgfplotstableread[col sep=comma]
    % %{../results/flowrate_1_wkby4_tcp.csv.csv}
    % {Data/dead_short_flows_japanese.csv}
    % \mytableJaps
    % \pgfplotstableread[col sep = comma]
    % {Data/dead_short_flows_wkby4.csv}
    % \mytableWkby
    % \pgfplotstableread[col sep = comma]
    % {Data/dead_short_flows_xj0314.csv}
    % \mytableXj
    \pgfplotstableread[col sep = comma]
    {Data/dead_short_flows.csv}
    \mytable
    
        \addplot+ [] table [
                x = delays, 
                y = dead_transit 
            ] {\mytable};
            \addlegendentry{Transit}
        \addplot+ [] table [
                x = delays, 
                y = dead_access
            ] {\mytable};
            \addlegendentry{Access}
        \addplot+ [] table [
                x = delays, 
                y = dead_campus 
            ] {\mytable};
            \addlegendentry{Campus}

        % \addplot+ [] table [
        %         x expr = \thisrowno{0}/1, 
        %         y index = 1
        %     ] {\mytableJaps};
        %     \addlegendentry{Transit}
        % \addplot+ [] table [
        %         x expr = \thisrowno{0}/1, 
        %         y index = 1
        %     ] {\mytableWkby};
        %     \addlegendentry{Access}
        % \addplot+ [] table [
        %         x expr = \thisrowno{0}/1, 
        %         y index = 1
        %     ] {\mytableXj};
        %     \addlegendentry{Campus}

    
    \end{axis}
\end{tikzpicture}


==> Figures/density_prefix.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xmode=log, log ticks with fixed point,
        scaled y ticks=false,
        scale only axis,
        yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=5,
            font = \footnotesize
        },
        xticklabel style={
            font = \footnotesize
        },
        ymin=0, %ymax=0.1,
        xmin=1, %xmax=1,
        width=\rat\columnwidth, 
        height = \yrat*\heightfigure,
        xlabel = popularity rank of prefixes,
        ylabel style={align=center},
        ylabel = fraction of flows,
        label style = {
            font=\footnotesize
        },
        ylabel style = {
            %font = \scriptsize,
            inner sep = 1pt,
            %draw,
            at={(axis description cs:-0.22,.5)}},
        legend style={
            font=\tiny,
            at={(0.5, 1.02)},
            anchor = south,
            draw = none,
            fill = none,
            /tikz/every even column/.append style={column sep=2pt}
        },
        %legend pos = outer north east,
        legend columns=4,
        legend cell align={left},
        ymajorgrids,
        xmajorgrids,
        % minor xtick={10, 30, ..., 110},
        minor grid style={dashed, gray},
        yminorgrids,
        enlargelimits=0.02,
        cycle list name=PrefixCyclelist
    ]
    % \pgfplotstableread[col sep = comma]
    % {Data/density_5.csv}
    % \mytableFive
    % \pgfplotstableread[col sep = comma]
    % {Data/density_7.csv}
    % \mytableSeven
    \pgfplotstableread[col sep = comma]
    {Data/density_prefix.csv}
    \mytable

   \pgfplotsinvokeforeach{4, 7, 10}{
      \addplot+ [] table [
                x index = 0, 
                y = pre_#1] {\mytable};
            \addlegendentry{$S_{#1}$}
    }
    %               \addplot+ [] table [
    %             x index = 0, 
    %             y expr = (\thisrowno{1} + \thisrowno{2} + \thisrowno{3})/3
    %         ] {\mytableSix};
    %         \addlegendentry{$S_6$}
    %   \addplot+ [] table [
    %             x index = 0, 
    %             y expr = (\thisrowno{1} + \thisrowno{2} + \thisrowno{3})/3
    %         ] {\mytableEight};
    %         \addlegendentry{$S_8$}
    % \addplot+ [] table [
    %             x index = 0, 
    %             y expr = (\thisrowno{1} + \thisrowno{2} + \thisrowno{3})/3
    %         ] {\mytableTen};
    %         \addlegendentry{$S_{10}$}

    % \addplot+ [] table [
    %             x index = 0, 
    %             y index = 3
    %         ] {\mytable};
    %         \addlegendentry{access}
    % \addplot+ [] table [
    %             x index = 0, 
    %             y index = 2
    %         ] {\mytable};
    %         \addlegendentry{transit}
    \end{axis}
\end{tikzpicture}


==> Figures/density_rounded.tex <==
% used PGFPlots v1.15
% \documentclass[border=5pt]{standalone}
% \usepackage{pgfplots}
% \usepackage{pgfplotstable}
%     \pgfplotsset{
%         compat=1.15
%     }

% \definecolor{colorOrange}{RGB}{237, 109, 0}
% \definecolor{colorRed}{RGB}{199, 0, 11}
% \definecolor{colorGray}{RGB}{89, 87, 87}
% \definecolor{colorGreen}{RGB}{98, 178, 48}
% \definecolor{colorBlue}{RGB}{48, 181, 197}




\begin{tikzpicture}
    \begin{axis}[
        xmode=log, log ticks with fixed point,
        scaled y ticks=false,
        yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=5,
            font = \footnotesize
        },
        xticklabel style={
            font = \footnotesize
        },
        ymin=0, %ymax=0.1,
        xmin=1, %xmax=1,
        width=\ratio\columnwidth, height = \heightfigure,
        xlabel = popularity rank of series,
        ylabel style={align=center},
        ylabel = fraction of flows,
        label style = {
            font=\footnotesize
        },
        legend style={
            font=\tiny,
            at={(0.5, 1.02)},
            anchor = south,
            draw = none,
            fill = none,
            /tikz/every even column/.append style={column sep=2pt}
        },
        %legend pos = outer north east,
        legend columns=3,
        legend cell align={left},
        ymajorgrids,
        xmajorgrids,
        % minor xtick={10, 30, ..., 110},
        minor grid style={dashed, gray},
        yminorgrids,
        enlargelimits=0.02,
        cycle list name=MyCyclelist
    ]
    % \pgfplotstableread[col sep = comma]
    % {Data/density_5.csv}
    % \mytableFive
    % \pgfplotstableread[col sep = comma]
    % {Data/density_7.csv}
    % \mytableSeven
    \pgfplotstableread[col sep = comma]
    {Data/density_rounding_2.csv}
    \mytable
    
      \addplot+ [] table [
                x index = 0, 
                y index = 1
            ] {\mytable};
            \addlegendentry{campus}
    \addplot+ [] table [
                x index = 0, 
                y index = 3
            ] {\mytable};
            \addlegendentry{access}
    \addplot+ [] table [
                x index = 0, 
                y index = 2
            ] {\mytable};
            \addlegendentry{transit}
    \end{axis}
\end{tikzpicture}


==> Figures/differntiated_prefix.tex <==
\begin{tikzpicture}
    \begin{axis}[
        ymode=log, log ticks with fixed point,
        scaled y ticks=false,
        ylabel near ticks,
        ymin=1, %ymax=110,
        xmin=3, xmax=10,
        scale only axis,
        width=\rat*\columnwidth, 
        height =\yrat*\heightfigure,
        xlabel = nb of packets in the prefixes,
        ylabel style={align=center},
        ylabel = nb of flows per prefix,
        yticklabel style={
            font = \footnotesize
        },
        xticklabel style={
            font = \footnotesize
        },
        label style = {
            font=\footnotesize
        },
        ylabel style = {
            font = \scriptsize,
            inner sep = 1pt,
            %draw,
            at={(axis description cs:-0.17,0.45)}},
        legend style={
            font=\scriptsize,
            at={(1.0, 1.01)},
            anchor = south east,
            draw = none,
            fill = none,
            inner sep=1pt,
            /tikz/every even column/.append style={column sep=3pt}
        },
        %legend pos = outer north east,
        legend columns=3,
        legend cell align={left},
        ymajorgrids,
        xmajorgrids,
        % minor xtick={10, 30, ..., 110},
        % minor grid style={dashed, gray},
        yminorgrids,
        enlargelimits=0.02,
        cycle list name=MyCyclelist
    ]
    % \pgfplotstableread[col sep = comma]
    % {Data/flowperseries_pkt.csv}
    % \mytablePkt
    % \pgfplotstableread[col sep = comma]
    % {Data/flowperseries_xj0314_2.csv}
    % \mytableTsMs
    % \pgfplotstableread[col sep = comma]
    % {Data/flowperseries_xj0314_3.csv}
    % \mytableTsMss
    \pgfplotstableread[col sep = comma]
    {Data/mean_flows_per_series.csv}
    \mytable
    
    \addplot+ [] table [
                x index = 0, 
                y expr = \thisrow{nb_flows} / \thisrow{nb_series}
            ] {\mytable};
            %\addlegendentry{campus}
    % \addplot+ [] table [
    %             x index = 0, 
    %             y index = 3
    %         ] {\mytable};
    %         \addlegendentry{access}
    % \addplot+ [] table [
    %             x index = 0, 
    %             y index = 2
    %         ] {\mytable};
    %         \addlegendentry{transit}
    \end{axis}
\end{tikzpicture}


==> Figures/differntiated_rounded.tex <==
% used PGFPlots v1.15
% \documentclass[border=5pt]{standalone}
% \usepackage{pgfplots}
% \usepackage{pgfplotstable}
%     \pgfplotsset{
%         compat=1.15
%     }

% \definecolor{colorOrange}{RGB}{237, 109, 0}
% \definecolor{colorRed}{RGB}{199, 0, 11}
% \definecolor{colorGray}{RGB}{89, 87, 87}
% \definecolor{colorGreen}{RGB}{98, 178, 48}
% \definecolor{colorBlue}{RGB}{48, 181, 197}

\begin{tikzpicture}
    \begin{axis}[
        ymode=log, log ticks with fixed point,
        scaled y ticks=false,
        ylabel near ticks,
        ymin=1, %ymax=110,
        %xmin=3, xmax=9,
        xtick={2,3,4,5},
        xticklabels = {\SI{10}{\milli\second},
        \SI{1}{\milli\second},
        \SI{100}{\micro\second},
        \SI{10}{\micro\second},
        \SI{1}{\micro\second},
        },
        width=\ratio\columnwidth, height =\heightfigure,
        xlabel = timestamp rounding,
        ylabel style={align=center},
        ylabel = nb of flows per series,
        yticklabel style={
            font = \footnotesize
        },
        xticklabel style={
            font = \footnotesize
        },
        label style = {
            font=\footnotesize
        },
        legend style={
            font=\tiny,
            at={(0.5, 1.02)},
            anchor = south,
            draw = none,
            fill = none,
            %/tikz/every even column/.append style={column sep=0.5cm}
        },
        %legend pos = outer north east,
        legend columns=3,
        legend cell align={left},
        ymajorgrids,
        xmajorgrids,
        % minor xtick={10, 30, ..., 110},
        % minor grid style={dashed, gray},
        yminorgrids,
        enlargelimits=0.02,
        cycle list name=MyCyclelist
    ]
    % \pgfplotstableread[col sep = comma]
    % {Data/flowperseries_pkt.csv}
    % \mytablePkt
    % \pgfplotstableread[col sep = comma]
    % {Data/flowperseries_xj0314_2.csv}
    % \mytableTsMs
    % \pgfplotstableread[col sep = comma]
    % {Data/flowperseries_xj0314_3.csv}
    % \mytableTsMss
    \pgfplotstableread[col sep = comma]
    {Data/mean_queries_per_rounded.csv}
    \mytable
    
    \addplot+ [] table [
                x index = 0, 
                y index = 1
            ] {\mytable};
            \addlegendentry{campus}
    \addplot+ [] table [
                x index = 0, 
                y index = 3
            ] {\mytable};
            \addlegendentry{access}
    \addplot+ [] table [
                x index = 0, 
                y index = 2
            ] {\mytable};
            \addlegendentry{transit}
    \end{axis}
\end{tikzpicture}


==> Figures/dual_pipeline.tex <==
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\begin{tikzpicture}

\tikzset{%
    legarrow/.style={
        % anchor=east, 
        % left=1pt, 
        font=\footnotesize,
        inner sep=1pt,
        fill = white,%colorGray!10,
        % draw,
        % thin
    },% end legarrow
    arr/.style={
        ->, thick
    }, %end arrow
    oneoneone/.style={
        colorBlue
    }, %end arrow
    twooneone/.style={
        colorRed, densely dotted
    }, %end arrow
    oneonetwo/.style={
        colorGreen, densely dashed
    }, %end arrow
    pics/manager/.style n args={1}{ 
    %#1 is the text, 
        code = {
            \node[rectangle,
                rounded corners,
                text width = 0.8*\sizecomponenttext,
                minimum height = \heightcomponent,
                font = \scriptsize,
                rounded corners,
                thick,
                align = center,
                fill=colorOrange!10,
                draw=colorOrange,
                anchor=center,
                ]
                {\color{colorOrange}#1};
            }% code
    }, % end manager
    pics/packet/.style n args={3}{ 
    %#1 is the text, #2 is the background color, #3 is the borders
        code = {
            \node[rectangle,
                rounded corners,
                text width = 0.4*\sizecomponenttext,
                minimum height = \heightcomponent,
                fill=#2,
                draw=#3,
                very thick,
                anchor=center,
                ]
                (letter)
                { };
            \draw[
                color=#3,
                thick]
                ([yshift=-1.5pt, xshift=-1.5pt]letter.35) -- (0,0);
            \draw[
                color=#3,
                thick]
                ([yshift=-1.5pt, xshift=1.5pt]letter.145) -- (0,0);
            \node[
                text width = \sizecomponenttext,
                minimum height = \heightcomponent,
                draw=none,
                anchor=center,
                font=\scriptsize,
                align = center]
                (letter)
                {\textbf{#1}};
        }% end code
    },% end packet
    chip/.style={
                text width = 0.7*\sizecomponenttext,
                minimum height = 0.8*\heightcomponent,
                draw=none,
                font=\scriptsize,
                fill=colorGray!50,
                align = center
    }, % end chip
    pics/circular/.style n args={1}{
    % #1 is the size of the circle
        code = {
            \fill [colorGreen!25] 
                (0,0) -- 
                (67.5:#1) arc [end angle=-22.5, start angle=67.5, radius=#1] -- 
                cycle;
            \draw [thick] (0,0) circle (#1);
            \foreach \angle in {90,67.5,...,-67.5}
                \draw (\angle:#1) -- (\angle-180:#1);
            \node [circle,
                    font = \footnotesize,
                    thick,
                    fill=white,
                    draw=black,
                    align=center,
                    inner sep = 1pt,
                    %minimum size=0.4cm,
                    anchor = center] 
                at (0,0) 
                {cRing};
        }%code
    }%pics
}

% ==================================


\def\sizecomponenttext{4em}
\def\heightcomponent{2em}

\def\shiftx{5em}
\def\shifty{3.2em}
\def\shi{15pt}

% \pic[local bounding box = pktone]
%     {packet={1:1:1}{colorGreen!20}{colorRed}{}};
% \pic[local bounding box = pkttwo,
%     below=\shifty of pktone.south]
%     {packet={2:1:1}{colorBlue!20}{colorRed}{}};
% \pic[local bounding box = pktthree,
%     below=\shifty of pkttwo.south]
%     {packet={1:1:2}{gray!20}{colorRed}{}};

% ====================================
\pic[local bounding box = flowzero]
    % at ([xshift=\shiftx]pktone.east)
    {manager={Flow Manager 0}{}};

\pic[local bounding box = cringzero,
    right=0.75*\shiftx of flowzero]
        {circular = {0.7}{}};

\pic[local bounding box = analyticszero,
    right=\shiftx of cringzero]
    {manager={Analytics Manager 0}{}};
    
% ====================================
\pic[local bounding box = flowone,
    below = \shifty of flowzero]
    {manager={Flow Manager 1}{}};


\pic[local bounding box = cringone,
    right=0.75*\shiftx of flowone]
        {circular = {0.7}{}};
        
\pic[local bounding box = analyticsone,
    right=\shiftx of cringone]
    {manager={Analytics Manager 1}{}};
    
% ===================================
\node[chip, anchor=south]
    at ([xshift=\shiftx]
        analyticszero.east)
    (chipA)
    {\color{white}TPU chip A};

\node[chip, anchor=north]
    at ([xshift=\shiftx]
        analyticszero.east)
    (chipB)
    {\color{white}TPU chip B};

\node[chip, anchor=south]
    at ([xshift=\shiftx]
        analyticsone.east)
    (chipC)
    {\color{white}TPU chip C};

\node[chip, anchor=north]
    at ([xshift=\shiftx]
        analyticsone.east)
    (chipD)
    {\color{white}TPU chip D};


% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[arr, black]
    (flowzero) to
    (cringzero);
    
\draw[arr, black]
    (flowone) to
    (cringone);

% ==============
\def\yshi{5pt}
\draw[arr, oneoneone]
    ([yshift=\yshi] cringzero.east) to
    ([yshift=\yshi] analyticszero.west);

\draw[arr, twooneone]
    (cringzero) to
    (analyticszero.west);

\draw[arr, oneonetwo]
    ([yshift=-\yshi] cringzero.east) to
    ([yshift=-\yshi] analyticszero.west);

\draw[arr, twooneone]
    (cringone) to
    ([yshift=-2*\yshi] analyticszero.west);
    
\draw[arr, oneoneone]
    ([yshift=\yshi] cringone.east) to
    ([yshift=\yshi] analyticsone.west);
    
\draw[arr, oneonetwo]
    ([yshift=-\yshi] cringone.east) to
    ([yshift=-\yshi] analyticsone.west);

% ==============

\draw[arr, oneoneone]
    ([yshift=\yshi] analyticszero.east) to
    ([yshift=\yshi] chipA.west);

\draw[arr, twooneone]
    (analyticszero.east) to
    (chipA.west);

\draw[arr, oneonetwo]
    ([yshift=-\yshi] analyticszero.east) to
    ([yshift=-\yshi] chipA.west);

\draw[arr, oneonetwo]
    ([yshift=-\yshi] analyticszero.east) to
    (chipB.west);
    
\draw[arr, oneoneone]
    ([yshift=\yshi] analyticsone.east) to
    ([yshift=\yshi] chipC.west);
    
\draw[arr, oneonetwo]
    ([yshift=-\yshi] analyticsone.east) to
    ([yshift=-\yshi] chipC.west);

\draw[arr, oneonetwo]
    ([yshift=-\yshi] analyticsone.east) to
    (chipD.west);
    
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\def\sizeleg{8pt}
\def\colsep{2.2em}

\node[anchor=south west, 
        font=\footnotesize]
    at ([yshift=1pt]
        flowzero |- cringzero.north)
    (conf)
    {Configuration:};

\node[legarrow]
    at ([xshift=2*\sizeleg]conf.east)
    (one)
    {1:1:1\vphantom{g}};
\draw[oneoneone, thick]
    (one.west) to
    ([xshift = -\sizeleg] one.west);
    
\node[legarrow]
    at ([xshift=\colsep] one.east)
    (two)
    {2:1:1\vphantom{g}};
\draw[twooneone, thick]
    (two.west) to
    ([xshift = -\sizeleg] two.west);
    
\node[legarrow]
    at ([xshift=\colsep] two.east)
    (three)
    {1:1:2\vphantom{g}};
\draw[oneonetwo, thick]
    (three.west) to
    ([xshift = -\sizeleg] three.west);
    

    
\end{tikzpicture}

==> Figures/dummies_processing.tex <==
\def\widthbar{3.3pt}
\pgfplotscreateplotcyclelist{mySpecialCycle}{%
  {colorRed, thin, fill = colorRed!30},
  {colorRed, thin, fill=colorRed!80},
  {colorRed, thin, fill=colorRed!80}
}
\pgfplotscreateplotcyclelist{mySpecialCycleGreen}{%
  {colorGreen, thin, fill = colorGreen!30},
  {colorGreen, thin, fill=colorGreen!80},
  {colorGreen, thin, fill=colorGreen!80}
}

\pgfplotscreateplotcyclelist{mySpecialCycleBlue}{%
  {black, thin, fill = white},
  {black, thin, fill=colorGray!70},
  {black, thin, fill=black}
}

% ================ parameters for max
\def\xmin{10}
\def\xmax{62}

\def\timeoutA{0.01} \def\legA{Timeout $t$: \SI{10}{\milli\second}}
\def\timeoutB{0.02} \def\legB{Timeout $t$: \SI{20}{\milli\second}}
\def\timeoutC{0.0}  \def\legC{No timeout\hphantom{55511}}
%% =================

\def\ymax{1}
\def\xshift{0.92}
\pgfplotstableread[col sep = comma]
    {Data/processing_dummies.csv}
    \mytable
    
\def\dummiestimeoutA{dummies_\timeoutA}
\def\proctimeoutA{proc_\timeoutA}
\def\dummiestimeoutB{dummies_\timeoutB}
\def\proctimeoutB{proc_\timeoutB}
\def\dummiestimeoutC{dummies_\timeoutC}
\def\proctimeoutC{proc_\timeoutC}




\begin{tikzpicture}
    \begin{axis}[
        tick align=outside,
        ymin = 0, ymax = \ymax,
        xmin = \xmin, xmax = \xmax,
        scaled y ticks=false,
        scaled x ticks=false,
        ylabel near ticks,
        scale only axis,
        ybar stacked,
        bar width = \widthbar,
        width = \rat*\columnwidth, 
        height = \yrat*\heightfigure,
        xlabel = series arrival rate ($\times\num{1000}$),
        %ylabel style={align=center},
        ylabel = processing usage,
        yticklabel style={
            font = \footnotesize
        },
        xticklabel style={
            font = \footnotesize
        },
        label style = {
            font=\small
        },
        ylabel style = {
            font = \small,
            inner sep = 1pt,
        },
        legend style={
            font=\scriptsize,
            at={(0.5, 1.14)},
            anchor = south,%north west,
            draw = none,
            inner sep=1pt,
        },
        legend columns=4,
        legend cell align={left},
        ymajorgrids,
        %xmajorgrids,
        yminorgrids,
        enlarge x limits=0.02,
        enlarge y limits = 0,
        cycle list name=mySpecialCycle
    ]
    
    \addlegendimage{empty legend}
    \addlegendentry{\textbf{\legA}}
        \addplot+ [
            % xshift=1*\widthbar,
            % legend image post style={xshift=-1*\widthbar}
            ] table [
                x expr = \thisrow{rate}/1000, 
                y expr= (1-\thisrow{\dummiestimeoutA}) %* (1- \thisrow{dead_0.01}) 
                        * \thisrow{\proctimeoutA}
            ] {\mytable};
            \addlegendentry{series}
        % \addplot+ [
        %     % xshift=1*\widthbar,
        %     % legend image post style={xshift=-1*\widthbar}
        %     ] table [
        %         x expr = \thisrow{rate}/1000, 
        %         y expr= (1-\thisrow{dummies_0.01}) * \thisrow{dead_0.01} * \thisrow{proc_0.01}
        %     ] {\mytable};
        %     \addlegendentry{post-mortem series}        
        
        \addplot+ [
            % xshift=1*\widthbar,
            % legend image post style={xshift=-1*\widthbar}
            ] table [
                x expr = \thisrow{rate}/1000, 
                y expr= \thisrow{\dummiestimeoutA}* \thisrow{\proctimeoutA}
            ] {\mytable};
            \addlegendentry{padding}
    \end{axis}
    
% ==================================    

    \begin{axis}[
        ymin = 0, ymax = \ymax,
        xmin = \xmin, xmax = \xmax,
        axis x line=none,
        axis y line=none,
        scale only axis,
        ybar stacked,
        bar width = \widthbar,
        width = \rat*\columnwidth, 
        height = \yrat*\heightfigure,
        legend style={
            font=\scriptsize,
            at={(0.5, 1.0)},
            anchor = south,%north west,
            draw = none,
            fill= white,
            inner sep=1pt,
        },
        legend columns=4,
        legend cell align={left},
        enlarge x limits=0.02,
        enlarge y limits = 0,
        cycle list name=mySpecialCycleGreen
    ]
    % \pgfplotstableread[col sep = comma]
    % {Data/hit_error.csv}
    % \mytable
    
    \addlegendimage{empty legend}
    \addlegendentry{\textbf{\legB}}
        \addplot+ [
            xshift=\xshift*\widthbar,
            legend image post style={xshift=-\xshift*\widthbar}
            ] table [
                x expr = \thisrow{rate}/1000, 
                y expr= (1-\thisrow{\dummiestimeoutB}) %* (1- \thisrow{dead_0.01}) 
                        * \thisrow{\proctimeoutB}
            ] {\mytable};
            \addlegendentry{series}
        % \addplot+ [
        %     xshift=\xshift*\widthbar,
        %     legend image post style={xshift=-\xshift*\widthbar}
        %     ] table [
        %         x expr = \thisrow{rate}/1000, 
        %         y expr= (1-\thisrow{dummies_0.05}) * \thisrow{dead_0.05} * \thisrow{proc_0.05}
        %     ] {\mytable};
        %     \addlegendentry{post-mortem series}        
        \addplot+ [
            xshift=\xshift*\widthbar,
            legend image post style={xshift=-\xshift*\widthbar}
            ] table [
                x expr = \thisrow{rate}/1000, 
                y expr= \thisrow{\dummiestimeoutB}* \thisrow{\proctimeoutB}
            ] {\mytable};
            \addlegendentry{padding}
    \end{axis}
    
% ==========================================
  \begin{axis}[
        ymin = 0, ymax = \ymax,
        xmin = \xmin, xmax = \xmax,
        axis x line=none,
        axis y line=none,
        scale only axis,
        ybar stacked,
        bar width = \widthbar,
        width = \rat*\columnwidth, 
        height = \yrat*\heightfigure,
        legend style={
            font=\scriptsize,
            at={(0.5, 1.28)},
            anchor = south,%north west,
            draw = none,
            fill= none,
            inner sep=1pt,
        },
        legend columns=4,
        legend cell align={left},
        enlarge x limits=0.02,
        enlarge y limits = 0,
        cycle list name=mySpecialCycleBlue
    ]
    \addlegendimage{empty legend}
    \addlegendentry{\textbf{\legC}}
        \addplot+ [
            xshift=2*\xshift*\widthbar,
            legend image post style={xshift=-2*\xshift*\widthbar}
            ] table [
                x expr = \thisrow{rate}/1000, 
                y expr= (1-\thisrow{\dummiestimeoutC}) %* (1- \thisrow{dead_0.01}) 
                        * \thisrow{\proctimeoutC}
            ] {\mytable};
            \addlegendentry{series}
        % \addplot+ [
        %     xshift=2*\xshift*\widthbar,
        %     legend image post style={xshift=-2*\xshift*\widthbar}
        %     ] table [
        %         x expr = \thisrow{rate}/1000, 
        %         y expr= (1-\thisrow{dummies_0.0}) * \thisrow{dead_0.0} * \thisrow{proc_0.0}
        %     ] {\mytable};
        %     \addlegendentry{post-mortem series}        
        \addplot+ [
            xshift=2*\xshift*\widthbar,
            legend image post style={xshift=-2*\xshift*\widthbar}
            ] table [
                x expr = \thisrow{rate}/1000, 
                y expr= \thisrow{\dummiestimeoutC}* \thisrow{\proctimeoutC}
            ] {\mytable};
            \addlegendentry{padding}
    \end{axis}
    
    
\end{tikzpicture}


==> Figures/dynamic_test.tex <==
\begin{tikzpicture}

\pgfplotstableread[col sep = comma]
    {Data/dynamic-test-70k/df_batchsize-carryon.csv}
    \tabBatchCarryon
    
\pgfplotstableread[col sep = comma]
    {Data/dynamic-test-70k/df_batchsize-fixed.csv}
    \tabBatchFixed
    
\pgfplotstableread[col sep = comma]
    {Data/dynamic-test-70k/df_processing-carryon.csv}
    \tabProcessingCarryon

\pgfplotstableread[col sep = comma]
    {Data/dynamic-test-70k/df_processing-fixed.csv}
    \tabProcessingFixed

\pgfplotstableread[col sep = comma]
    {Data/dynamic-test-70k/df_ttlabel-carryon.csv}
    \tabTtlabelCarryon

\pgfplotstableread[col sep = comma]
    {Data/dynamic-test-70k/df_ttlabel-fixed.csv}
    \tabTtlabelFixed


\def\totalproc{0.00000001}
\def\ymax{1}


\begin{groupplot}[
    group style={
        group name=my plots,
        group size=2 by 3,
        x descriptions at=edge bottom,
        y descriptions at=edge left,
        horizontal sep=7pt,
        vertical sep=9pt,
    },
    /tikz/font=\small,
    width=0.62*\columnwidth,
    height=1.35*\heightfigure,
    xlabel = {Time [s]},
    ymajorgrids,
    ylabel near ticks,
    enlarge y limits = 0,
    enlarge x limits = 0.01,
    ylabel style = {
        at={(axis description cs:-0.13,.5)}
    },
    ]
    
%%%%%%%%%%% Time to label

\nextgroupplot[
    title= \carry,
    ymin = 0,
    ymax = 32,
    ylabel = {Delay to label [ms]\vphantom{g}},
    legend pos=north east,
    legend style={
        font=\tiny,
        anchor = north west,
        at = {(0.4,0.98)},
        /tikz/every even column/.append style={
            column sep=3pt},
        fill=white,
        inner sep=0.4pt,
        draw=colorGray},
    legend columns = 3,
    ]
    
\addplot[
    name path=mymax,
    very thin,
    no markers,
    colorOrange!30,
    ] table [x=x,
        y expr= 0.001*\thisrow{q95}
        ]   {\tabTtlabelCarryon};
        
\addplot[
    name path=mymin,
    very thin,
    no markers,
    colorOrange!30,
    ] table [x=x,
        y expr= 0.001*\thisrow{q05}
        ]   {\tabTtlabelCarryon};

  \addplot [colorOrange!20,
    fill opacity=0.6] fill between[ 
    of = mymin and mymax];
    
% ====
\addplot[
    name path=myuw,
    very thin,
    no markers,
    colorOrange!70,
    ] table [x=x,
        y expr= 0.001*\thisrow{q75}
        ]   {\tabTtlabelCarryon};
        
\addplot[
    name path=mylw,
    very thin,
    no markers,
    colorOrange!70,
    ] table [x=x,
        y expr= 0.001*\thisrow{q25}
        ]   {\tabTtlabelCarryon};

  \addplot [colorOrange!70,
  fill opacity=0.6] fill between[ 
    of = mylw and myuw];

% ====

\addplot[very thick, 
        draw=black,
        ] 
    table[
        x=x,
        y expr= 0.001*\thisrow{q50}
    ]
    {\tabTtlabelCarryon};
\legend{
    ,
    ,
    up to \ith{95}, %from \ith{5} to \ith{95} perc.,
    ,
    ,
    up to \ith{75}, %from \ith{25} to \ith{75} perc,
    median
}

%% ====
\nextgroupplot[
    title = Timeout\vphantom{y},
    ymin = 0,
    ymax = 30]
    
\addplot[
    name path=mymax,
    very thin,
    no markers,
    colorOrange!30,
    ] table [x=x,
        y expr= 0.001*\thisrow{q95}
        ]  {\tabTtlabelFixed};
        
\addplot[
    name path=mymin,
    very thin,
    no markers,
    colorOrange!30,
    ] table [x=x,
        y expr= 0.001*\thisrow{q05}
        ]  {\tabTtlabelFixed};

  \addplot [colorOrange!20,
    fill opacity=0.6] fill between[ 
    of = mymin and mymax];
    
% ====
\addplot[
    name path=myuw,
    very thin,
    no markers,
    colorOrange!70,
    ] table [x=x,
        y expr= 0.001*\thisrow{q75}
        ]  {\tabTtlabelFixed};
        
\addplot[
    name path=mylw,
    very thin,
    no markers,
    colorOrange!70,
    ] table [x=x,
        y expr= 0.001*\thisrow{q25}
        ]   {\tabTtlabelFixed};

  \addplot [colorOrange!70,
  fill opacity=0.6] fill between[ 
    of = mylw and myuw];

% ====

\addplot[very thick, 
        draw=black,
        ] 
    table[
        x=x,
        y expr= 0.001*\thisrow{q50}
    ]
    {\tabTtlabelFixed};


%%%%%%%%%% batch size
\nextgroupplot[
    ymode=log, 
    log ticks with fixed point,
    scaled y ticks=false,
    ymin=8,
    ymax=256,
    ytick = {8, 16, 32, 64, 128, 256},
    ylabel = Average batch size]
    
\addplot[very thick, 
        draw=colorRed,
        densely dotted] table[
        x=x,
        y=batchsize]
    {\tabBatchCarryon};

\nextgroupplot[
    ymode=log, 
    log ticks with fixed point,
    scaled y ticks=false,
    ymin=8,
    ymax=256,
    ytick = {8, 16, 32, 64, 128, 256},
    ]
    
\addplot[very thick, 
        draw=colorRed,
        densely dotted] table[
        x=x,
        y=batchsize]
    {\tabBatchFixed};
    
%%%%%%%%%%% Processing usage

\nextgroupplot[
    ymin = 0,
    ymax = \ymax,
    ytick={0.2,0.4,0.6, 0.8, 1},
    ylabel = Processing usage,
    ]
    
\addplot[very thick, 
        draw=colorGreen!50!black,
        densely dotted] 
    table[
        x=x,
        y expr=\totalproc*\thisrow{ttlabel}       
    ]
    {\tabProcessingCarryon};
    
\addplot[thick, 
        draw=colorGreen,
        fill=colorGreen!30,
        area legend] 
    table[
        x=x,
        y expr=\totalproc*\thisrow{padding}       
    ]
    {\tabProcessingCarryon};

\nextgroupplot[
    ymin = 0,
    ytick={0.2,0.4,0.6, 0.8, 1},
    ymax = \ymax,
    legend style={
        font=\scriptsize,
        anchor = north east,
        at = {(0.3,0.97)},
        /tikz/every even column/.append style={
            column sep=3pt},
        fill=white,
        inner sep=1pt,
        draw=colorGray},
    legend columns = 2]
    
\addplot[very thick, 
        draw=colorGreen!50!black,
        densely dotted] 
    table[
        x=x,
        y expr=\totalproc*\thisrow{ttlabel}       
    ]
    {\tabProcessingFixed};
\addplot[thick, 
        draw=colorGreen,
        fill=colorGreen!30,
        area legend] 
    table[
        x=x,
        y expr=\totalproc*\thisrow{padding}       
    ]
    {\tabProcessingFixed};
\legend{total, padding}


\end{groupplot}

\end{tikzpicture}






==> Figures/hash_table.tex <==
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\begin{tikzpicture}

\tikzset{%
    legarrow/.style={
        % anchor=east, 
        % left=1pt, 
        font=\tiny,
        inner sep=1pt,
        fill = white,%colorGray!10,
        % draw,
        % thin
    },% end legarrow
    arr/.style={
        ->, thick
    }, %end arrow
    bucket/.style={
        rounded corners,
        densely dotted,
        thick,
        fill=colorGreen!10,
        draw=colorGreen
    }, % end bucket
    pics/packet/.style n args={3}{ 
    %#1 is the text, #2 is the background color, #3 is the borders
        code = {
            \node[rectangle,
                rounded corners,
                text width = 0.8*\sizecomponenttext,
                minimum height = \heightcomponent,
                fill=#2,
                draw=#3,
                very thick,
                anchor=center,
                ]
                (letter)
                { };
            \draw[
                color=#3,
                thick]
                ([yshift=-1.5pt, xshift=-1.5pt]letter.35) -- (0,0);
            \draw[
                color=#3,
                thick]
                ([yshift=-1.5pt, xshift=1.5pt]letter.145) -- (0,0);
            \node[
                text width = \sizecomponenttext,
                minimum height = \heightcomponent,
                draw=none,
                anchor=center,
                font=\scriptsize,
                align = center]
                (letter)
                {\textbf{#1}};
        }% end code
    },% end packet
    pics/byte/.style n args={3}{ 
    % #1 is the nb of bytes, 
    % #2 is the legend
    % #3 is the color
        code = {
            \node[rectangle,
                inner sep=0pt,
                font = \scriptsize,
                text width = #1*\bytewidth,
                minimum height = \heightbyte,
                fill=#3!30,
                draw=#3,
                thick,
                align = center,
                anchor = west]
                {#2 #1B\vphantom{hg}};
        }% end code
    },% end packet
    indstyle/.style={
        rectangle,
        inner sep=0pt,
        font = \scriptsize,
        minimum height = \heightbyte,
        thick,
        align = center
    },% end indstyle
    pics/circular/.style n args={1}{% #1 is the size of the circle
        code = {
            \fill [colorGreen!25] 
                (0,0) -- 
                (67.5:#1) arc [end angle=-22.5, start angle=67.5, radius=#1] -- 
                cycle;
            \draw [thick] (0,0) circle (#1);
            \foreach \angle in {90,67.5,...,-67.5}
                \draw (\angle:#1) -- (\angle-180:#1);
            \node [circle,
                    font = \footnotesize,
                    thick,
                    fill=white,
                    draw=black,
                    align=center,
                    inner sep = 1pt,
                    %minimum size=0.4cm,
                    anchor = center] 
                at (0,0) 
                {Ring};
        }%code
    }%pics
}

% ==================================
\def\bytewidth{2.3em}
\def\heightbyte{1em}

\def\sizecomponenttext{2.4em}
\def\heightcomponent{2em}

\def\shiftx{3em}
\def\shifty{2em}

\def\shi{-0.4pt}
\def\border{4.8pt}

\pic[local bounding box = pkt]
    {packet={new packet}{white}{colorRed}{}};
    
\pic[local bounding box= index]
    at ([yshift=-1.7*\shifty, xshift=-0.05*\shifty]
    pkt.south)
    {byte={1}{tag}{colorGray}{}};
    
\node[indstyle,
        text width=1.5*\bytewidth,
        fill=colorGray!30,
        draw=colorGray,
        anchor=west]
    at([xshift=\shi] index.east)
    (hash)
    {hash 3B\vphantom{g}};

\draw[arr] (pkt.245) |- 
                node[legarrow, 
                    pos=0.2]
         {$f\left( \text{hash}_{\text{rss}}\text{, IP}_{\text{tuple}}\text{}\right)$}
            (index.west);

% ========================

\begin{pgfonlayer}{foreground}

\pic[local bounding box = tagone] 
    at ([yshift=-0.7*\shifty,
        xshift=2.5*\border] 
            hash.east |- pkt.south)
    {byte={1}{tag}{colorRed}{}};
    
        
\pic[local bounding box = tlone]
    at ([xshift=\shi] tagone.east)
    {byte={2}{timestamp}{colorRed}{}};

    
\node[indstyle,
        text width=3*\bytewidth,
        fill=colorRed!30,
        draw=colorRed,
        anchor=north west]
    at ([xshift=\shi,yshift=2*\border]
        tagone.north west)
    (bmap)
    {bitmap 1B};

\node[indstyle,
        text width=3*\bytewidth,
        fill=colorRed!30,
        draw=colorRed,
        anchor=north west]
    at ([xshift=\shi,yshift=1pt]
        tagone.south west)
    (indone)
    {index 4B};
    
\node[indstyle,
        text width=4*\bytewidth,
        fill=none,
        draw=none,
        anchor=north west]
    at ([xshift=\shi]indone.south west)
    (dots)
    {$\cdots$\vphantom{g}};        
    
\pic[local bounding box = tagtwo]
    at ([yshift=-3pt] dots.south west)
    {byte={1}{tag}{colorRed}{}};
    
\draw[arr] (index.south) |-
            (tagtwo.west);
    
\draw[arr] (hash.50) |-
            ([xshift=-\border]
                tagone.west);
    
\pic[local bounding box = tltwo]
    at ([xshift=\shi] tagtwo.east)
    {byte={2}{timestamp}{colorRed}{}};
\node[indstyle,
        text width=3*\bytewidth,
        fill=colorRed!30,
        draw=colorRed,
        anchor=north west]
    at ([xshift=\shi, yshift=1pt]
        tagtwo.south west)
    (indtwo)
    {index 4B};

\node[indstyle,
        text width=3*\bytewidth,
        fill=colorRed!30,
        draw=colorRed,
        anchor=north west,
        minimum height = 1.7*\heightbyte]
    at ([xshift=0pt,yshift=1pt]
        indtwo.south west)
    (next)
    {next 8B};
\end{pgfonlayer}

% ===============================
\begin{pgfonlayer}{main}
\draw[bucket]
    ([xshift=-\border,yshift=2*\border] 
        bmap.north west)
    rectangle
    ([xshift=\border,yshift=-\border] 
        next.south east);
\node[font=\scriptsize,
        anchor=west,
        fill=white,
        densely dotted,
        draw=colorGreen,
        inner sep=1pt]
    at([yshift=2*\border,
        xshift=-3pt]bmap.north west)
    (legbucket)
    {bucket (hash$_0$) single 64B};

\node[indstyle,
        text width=4*\bytewidth,
        fill=none,
        draw=none,
        anchor=north west]
    at ([xshift=\shi,
        yshift = -\border] 
            next.south west)
    (dots)
    {$\cdots$\vphantom{g}};        


\draw[bucket]
    ([xshift=-\border,
        yshift=-1.2*\border] 
        tagone.west |- dots)
    rectangle
    ([xshift=\border,
        yshift=-1.2*\border - \shifty] 
        next.east |- dots);
        
\node[font=\scriptsize,
        anchor=west,
        fill=white,
        densely dotted,
        draw=colorGreen,
        inner sep=1pt]
    at([yshift=-1.2*\border]
        legbucket.west |- dots)
    {bucket (hash$_n$) single 64B};

\draw [decorate,
        decoration={
            brace,
            amplitude=10pt},
            xshift=4pt
        ]
    (next.east |- tagone.north) -- 
    (next.east |- indtwo.south) 
        node [black,
            anchor = west,
            midway,
            inner sep=0pt,
            xshift=12pt,
            font = \footnotesize] 
        {8 flow entries\vphantom{{hg}}};
\end{pgfonlayer}

\begin{pgfonlayer}{foreground}
\node[font=\scriptsize,
        anchor=west,
        text width=2*\bytewidth,
        align = center,
        fill=white,
        densely dotted,
        draw=colorGreen,
        inner sep=1pt]
    at([xshift=2*\border + 5pt]% + 1*\bytewidth]
        next.north east)
    (legchaining)
    {chaining bucket (hash$_0$)};
\end{pgfonlayer}

\begin{pgfonlayer}{main}

\draw[arr]
    (next.east) -- 
    ([xshift= 2*\border] next.east);
\draw[bucket]
    ([xshift=2*\border]
        next.north east)
    rectangle
    ([xshift=5pt,
        yshift=-\border]
        legchaining.east |- next.south);

\end{pgfonlayer}



\begin{pgfonlayer}{background}

\draw[thin, 
        draw,
        fill=colorGray!5]
    ([xshift = -1.7*\border,
        yshift=0.9*\border]
    bmap.west |- legbucket.north)
        rectangle
    ([xshift=1.7*\border,
        yshift=-1.9*\border - \shifty] 
        legchaining.east |- dots);
        
\node[fill=colorGray!5]
      at ([yshift=\border]
            legchaining |- legbucket.north)
    {Bucket Table};
\end{pgfonlayer}

\begin{pgfonlayer}{foreground}
\node[indstyle,
        text width=1.5*\bytewidth,
        fill=colorBlue!30,
        draw=colorBlue,
        anchor=west]
    at ([yshift= -6*\border - \shifty,
        xshift=\border]
            pkt.west |- dots)
    (key)
    {key ?B};
\pic[local bounding box= label]
    at ([xshift=\shi] key.east)
    {byte={2}{analytics}{colorBlue}{}};
    
\node[indstyle,
        text width=2*\bytewidth,
        fill=colorBlue!30,
        draw=colorBlue,
        anchor=west]
    at ([%yshift= -6*\border - \shifty,
        xshift=0pt]
            label.east)
    (series)
    {features ?B\vphantom{g}};
    
\node[indstyle,
        text width=\bytewidth,
        fill=none,
        draw=none,
        anchor=west]
    at ([%yshift= -6*\border - \shifty,
        xshift=0pt]
            series.east)
    (dots)
    {$\dots$};
\end{pgfonlayer}

\begin{pgfonlayer}{main}
\draw[thick, 
    densely dotted,
    draw=colorBlue,
    fill = white,
    rounded corners]
    ([xshift=-\border,
        yshift=\border]
        key.north west)
    rectangle
    ([xshift=\border,
        yshift=-\border]
        series.south east);

\draw[thick, 
    densely dotted,
    draw=colorBlue,
    fill = white,
    rounded corners]
    ([xshift=\border,
        yshift=\border]
        dots.north)
    rectangle
    ([xshift=\border,
        yshift=-\border]
        legchaining.east |- series.south);
        
\draw[arr] (indtwo.west) -|
            ([yshift=\border]
            label.north);
            
\node[bucket, font=\tiny,
    fill = white,
    draw=none,
    inner sep=1.5pt]
    at ([yshift=\border]
        series.north)
    {0};
    
\node[bucket, font=\tiny,
    fill = white,
    draw=none,
    inner sep=1.5pt]
    at ([yshift=0.8*\border]
        legchaining |- series.north)
    {J};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\draw[thin, 
        draw,
        fill=colorGray!5]
    ([xshift = -1.7*\border,
        yshift=1.8*\border]
    key.north west)
        rectangle
    ([xshift=1.7*\border,
        yshift=-1.8*\border] 
        legchaining.east |- series.south);
        
\node[fill=colorGray!5]
      at ([yshift=2*\border, xshift=0.8*\border]
            key.north)
    (dataarray)
    {Data Array};
\end{pgfonlayer}

\pic[local bounding box = cring]
    at (dataarray |- next.south)
        {circular = {0.7}{}};


\end{tikzpicture}

==> Figures/hit_error.tex <==
\def\widthbar{6pt}
\pgfplotscreateplotcyclelist{mySpecialCycle}{%
  {colorRed, thick, 
    pattern=mydots,
    pattern color=colorRed},
  {colorRed, thick, 
    pattern=mydots,
    pattern color=colorRed!30},
}
\pgfplotscreateplotcyclelist{mySpecialCycleGreen}{%
  {colorGreen, thick, fill = colorGreen!80},
  {colorGreen, thick, fill=colorGreen!30}
}

\pgfplotscreateplotcyclelist{mySpecialCycleBlue}{%
  {black, thick,
  pattern=crosshatch,
  pattern color = colorGray}
}

\def\xmin{45}
\def\xmax{325}
\def\ymax{0.5}
\pgfplotstableread[col sep = comma]
    {Data/hit_error_adjusted_size.csv}
    \mytable

\begin{tikzpicture}
    \begin{axis}[
        ymin = 0, ymax = \ymax,
        xmin = \xmin, xmax = \xmax,
        scaled y ticks=false,
        scaled x ticks=false,
        ylabel near ticks,
        scale only axis,
        ybar stacked,
        bar width = \widthbar,
        width = \rat*\columnwidth, 
        height = \yrat*\heightfigure,
        xlabel = Cache unit size, %(x\SI{21}{B)},
        %ylabel style={align=center},
        ylabel = Hit ratio,
        yticklabel style={
            font = \footnotesize
        },
        xticklabel style={
            font = \footnotesize
        },
        label style = {
            font=\small
        },
        ylabel style = {
            font = \small,
            inner sep = 1pt,
        },
        legend style={
            font=\scriptsize,
            at={(1.02, 1.)},
            anchor = north west,
            draw = none,
            inner sep=1pt,
        },
        legend columns=1,
        legend cell align={left},
        ymajorgrids,
        xmajorgrids,
        yminorgrids,
        enlarge x limits=0.03,
        enlarge y limits = 0.01,
        cycle list name=mySpecialCycle
    ]
    
%    \pgfplotsinvokeforeach{4}{%, 7, 10}{
    \addlegendimage{empty legend}
    \addlegendentry{\textbf{Prefix 4}}
        \addplot+ [
            ] table [
                x = cache_size, 
                y expr= \thisrow{hit_4} - \thisrow{app_4}
            ] {\mytable};
            \addlegendentry{good}
        \addplot+ [] table [
                x = cache_size, 
                y expr= \thisrow{app_4}
            ] {\mytable};
            \addlegendentry{error}
%        }
    \end{axis}
    
% ==================================    

    \begin{axis}[
        ymin = 0, ymax = \ymax,
        xmin = \xmin, xmax = \xmax,
        axis x line=none,
        axis y line=none,
        scale only axis,
        ybar stacked,
        bar width = \widthbar,
        width = \rat*\columnwidth, 
        height = \yrat*\heightfigure,
        legend style={
            font=\scriptsize,
            at={(1.02, 0.5)},
            anchor = north west,
            draw = none,
            inner sep=1pt,
        },
        legend columns=1,
        legend cell align={left},
        enlarge x limits=0.02,
        enlarge y limits = 0,
        cycle list name=mySpecialCycleGreen
    ]
    % \pgfplotstableread[col sep = comma]
    % {Data/hit_error.csv}
    % \mytable
    
    \addlegendimage{empty legend}
    \addlegendentry{\textbf{Prefix \pref}}

    \addplot+ [
            xshift=0.9*\widthbar,
            legend image post style={xshift=-0.9*\widthbar}] 
        table [
                x = cache_size, 
                y expr= \thisrow{hit_\pref} - \thisrow{app_\pref}
            ] {\mytable};
    \addlegendentry{good}
    
    \addplot+ [
            xshift=0.9*\widthbar,
            legend image post style={xshift=-0.9*\widthbar}] 
        table [
                x = cache_size, 
                y expr= \thisrow{app_\pref}
            ] {\mytable};
    \addlegendentry{error}
    \end{axis}
    
% ==========================================
  \begin{axis}[
        ymin = 0, ymax = \ymax,
        xmin = \xmin, xmax = \xmax,
        axis x line=none,
        axis y line=none,
        scale only axis,
        ybar stacked,
        bar width = \widthbar,
        width = \rat*\columnwidth, 
        height = \yrat*\heightfigure,
        legend style={
            font=\scriptsize,
            at={(1.02, 0.)},
            draw = none,
            anchor = north west,
            inner sep=1pt,
        },
        legend columns=1,
        legend cell align={left},
        enlarge x limits=0.02,
        enlarge y limits = 0,
        cycle list name=mySpecialCycleBlue
    ]
    % \pgfplotstableread[col sep = comma]
    % {Data/hit_error.csv}
    % \mytable
    \addlegendimage{empty legend}
    \addlegendentry{\textbf{Regular cache}}
    \addplot+ [
            % fill = white,
            % draw = black,
            black, thick,
            pattern=crosshatch,
            pattern color = colorGray,
            xshift=1.8*\widthbar,
            legend image post style={xshift=-1.8*\widthbar}] 
        table [
                x = cache_size, 
                y expr= \thisrow{hit_10}%
            ] {\mytable};
    \addlegendentry{good}
    \end{axis}
    
    
\end{tikzpicture}


==> Figures/hw_classrate.tex <==
\begin{tikzpicture}
    \begin{axis}[
        ymode=log, log ticks with fixed point,
        scaled y ticks=false,
        xmode=log, log ticks with fixed point,
        scaled x ticks=false,
        ylabel near ticks,
        %ymin=1, %ymax=110,
        %xmin=3, xmax=10,
        xtick=data,
        /pgf/number format/.cd,fixed,precision=0,
        xticklabel style={
            rotate=45,
            scaled ticks=false
        },
        xticklabel=\pgfmathparse{exp(\tick)}\pgfmathprintnumber{\pgfmathresult},
        %yticklabel=\pgfmathparse{exp(\tick)}\pgfmathprintnumber{\pgfmathresult},
        ylabel={Analytics Rate [kclass/s]},
        scale only axis,
        width = \xrat*\textwidth, 
        height = \yrat*\heightfigure,
        xlabel = Batch size,
        ylabel style={
            align=center},
        yticklabel style={
            font = \scriptsize
        },
        xticklabel style={
            font = \footnotesize
        },
        label style = {
            font=\footnotesize
        },
        ylabel style = {
            font = \scriptsize,
            inner sep = 1pt,
            at={(axis description cs:-0.14,0.45)}
        },
        x label style={
            font=\footnotesize,
            at={(axis description cs:0.5,\xlab)},
            anchor=north},
        legend style={
            font=\scriptsize,
            at={(0.25, 1.05)},
            anchor = south west,
            draw = none,
            fill = none,
            inner sep=2pt,
            /tikz/every even column/.append style={
                column sep=3pt}
               },
        %legend pos = south east,
        legend columns=5,
        legend cell align={left},
        ymajorgrids,
        xmajorgrids,
        yminorgrids,
        enlargelimits=0.02,
        cycle list name=BenchmarkCycleList
    ]

    \addplot+ [] table [
                x index = 0, 
                y expr = \thisrowno{1}/1000
            ] {\tableGPU};
    \addlegendentry{GPU}
    
    \addplot+ [] table [
                x index = 0, 
                y expr = \thisrowno{1}/1000
            ] {\tableTPU};
    \addlegendentry{TPU-1}
    
    \addplot+ [mark = o] table [
                x index = 0, 
                y expr = \thisrowno{1}/1000
            ] {\tableTPUtwo};
    \addlegendentry{TPU-4}
    
    \addplot+ [] table [
                x index = 0, 
                y expr = \thisrowno{1}/1000
            ] {\tableCPU};
    \addlegendentry{CPU-1}
    
    \addplot+ [] table [
                x index = 0, 
                y expr = \thisrowno{1}/1000
            ] {\tableCPUtwo};
    \addlegendentry{CPU-52}
    \end{axis}
\end{tikzpicture}


==> Figures/hw_delay.tex <==
\begin{tikzpicture}
    \begin{axis}[
        % ymode=log, log ticks with fixed point,
        % scaled y ticks=false,
        xmode=log, log ticks with fixed point,
        scaled x ticks=false,
        ylabel near ticks,
        ymin=0, ymax=100,
        xmin=8, xmax=16384,
    xtick=data,
    /pgf/number format/.cd,fixed,precision=0,
    xticklabel style={
        rotate=45,
        scaled ticks=false
        },
    xticklabel=\pgfmathparse{exp(\tick)}\pgfmathprintnumber{\pgfmathresult},
    %yticklabel=\pgfmathparse{exp(\tick)}\pgfmathprintnumber{\pgfmathresult},
        ylabel={Delay [ms]},
        scale only axis,
        width=\xrat*\textwidth, 
        height =\yrat*\heightfigure,
        xlabel = Batch size,
        ylabel style={align=center},
        %ylabel = inference per sec.,
        yticklabel style={
            font = \footnotesize
        },
        xticklabel style={
            font = \footnotesize
        },
        label style = {
            font=\footnotesize
        },
        ylabel style = {
            font = \footnotesize,
            inner sep = 1pt,
            at={(axis description cs:-0.1,0.45)}
        },
        x label style={
            font=\footnotesize,
            at={(axis description cs:0.5,\xlab)},
            anchor=north},
        legend style={
            font=\scriptsize,
            at={(1.0, 1.01)},
            anchor = south east,
            draw = none,
            fill = white,
            inner sep=1pt,
            /tikz/every even column/.append style={column sep=3pt}
        },
        legend pos = north west,
        legend columns=1,
        legend cell align={left},
        ymajorgrids,
        xmajorgrids,
        yminorgrids,
        enlargelimits=0.02,
        cycle list name=BenchmarkCycleList
    ]

    \addplot+ [] table [
                x index = 0, 
                y expr = ((1000*\thisrowno{0} / \thisrowno{1})) 
            ] {\tableGPU};

    \addplot+ [] table [
                x index = 0, 
                y expr = ((1000*\thisrowno{0} / \thisrowno{1})) 
            ] {\tableTPU}; 
            
    \addplot+ [] table [
                x index = 0, 
                y expr = ((1000*\thisrowno{0} / \thisrowno{1})) 
            ] {\tableTPUtwo};
            
    \addplot+ [] table [
                x index = 0, 
                y expr = ((1000*\thisrowno{0} / \thisrowno{1})) 
            ] {\tableCPU};
            
    \addplot+ [] table [
                x index = 0, 
                y expr = ((1000*\thisrowno{0} /\thisrowno{1})) 
            ] {\tableCPUtwo};
    
    \addplot+ [] table [
                x index = 0, 
                y expr = ((\thisrowno{0} /\relativeratek)) 
            ] {\tableCPUtwo};
    \legend{GPU, TPU-1, TPU-4, CPU-1, CPU-52}
    \node[draw=black,
        fill=white,
        inner sep=2pt,
        anchor=south east,
        align=center,
        text width = 4em,
        rounded corners,
        thin,
        font=\tiny,
        ]
        at (rel axis cs: 0.7, 0.5)
        (compltetion)
        {Batch completion delay (\SI{\relativeratek}{\kilo class/s})};
\draw [-latex]
    (compltetion) to
    (axis cs: 1900, 42);
    %([xshift=16pt] compltetion.east);
    \end{axis}
\end{tikzpicture}


==> Figures/hw_quadrant.tex <==
\begin{tikzpicture}

\def\maxyaxis{30}
\def\maxxaxis{4}
% \def\relativepower{30}
% \def\relativerate{50000}
% \def\relativeratek{50}

\begin{loglogaxis}[
    tick align=outside,
    %tick pos=both,
    scale only axis,
    width = \heightfigure, 
    height = \heightfigure,
    xlabel={Power ratio},
    log ticks with fixed point,
    xtick = {0.25, 0.5, 2, 4},
    % ytick = {0.2, 0.5, 2, 5},
    ylabel={Analytics Rate Ratio},
%    ymin=0.0167, ymax=60, %ymax=2,
    %ymin = 0.05, ymax=20,
    xmin=1/\maxxaxis, xmax=\maxxaxis,
    ymin=1/\maxyaxis, ymax=\maxyaxis,
    ytick style={color=black},
    yticklabel style={
            font = \scriptsize
        },
    xticklabel style={
            font = \footnotesize
        },
    extra x ticks={1},
    extra y ticks={1},
    extra tick style={
        grid=major,
        major grid style={
            densely dotted, 
            very thick,
            black}},
    x label style={
        font=\footnotesize,
        at={(axis description cs:0.5,\xlab)},
        anchor=north},
    y label style={
        font=\footnotesize,
        at={(axis description cs:-0.40,0.5)},
        anchor=north},
    cycle list name=BenchmarkCycleList,
    clip = false
]

% \begin{pgfonlayer}{background}
%     \fill[shade,
%         top color=white,
%         bottom color=red,
%         %middle color=white,
%         shading=axis,
%         shading angle=45]
%          (axis cs:1, 1) rectangle
%          (rel axis cs:1, 0);
%     \fill[shade,
%         top color=green,
%         bottom color=white,
%         %middle color=white,
%         shading=axis,
%         shading angle=45]
%          (rel axis cs:0, 1) rectangle
%          (axis cs:1, 1);
% \end{pgfonlayer}   

\node[draw = none,
    inner sep = 1pt, 
    anchor = north west,
    font = \scriptsize]
    at (rel axis cs: 0.15, 0.99)
    (legbetterx)
    {better};
\draw [-latex]
    (legbetterx.west) to
    ([xshift=-8pt] legbetterx.west);
    
\node[draw = none,
    inner sep = 1pt, 
    anchor = north east,
    font = \scriptsize,
    rotate = 90]
    at (rel axis cs: 0.01, 0.85)
    (legbettery)
    {better};
\draw [-latex]
    (legbettery.east) to
    ([yshift=8pt] legbettery.east);

\node[draw=none,
    inner sep=1pt,
    anchor=south west,
    font=\tiny,
    rotate=90]
    at (rel axis cs: 0.50, 0.02)
    {\SI{\relativepower}{\watt}};
\node[draw=none,
    inner sep=1pt,
    anchor=south west,
    font=\tiny,
    ]
    at (rel axis cs: 0.0, 0.5)
    {\SI{\relativeratek}{\kilo\nothing}};

% \node[draw=none, 
%     inner sep=1pt, 
%     anchor = south east,
%     font=\footnotesize]
%     at (rel axis cs: 0.45, 0.55)
%     (gpuleg)
%     {TPU};
    
% \draw[->] (gpuleg) --
%     (axis cs: 1,1);
    


\addplot+ [] table [
        x expr = \thisrowno{2}/\relativepower, 
        y expr = \thisrowno{1}/\relativerate]
            {\tableGPU};
    %\addlegendentry{GPU}

\addplot+ [] table [
        x expr = 12.8/\relativepower, 
        y expr = \thisrowno{1}/\relativerate]
            {\tableTPU};
    %\addlegendentry{TPU-1}
    
\addplot+ [mark = o] table [
        x expr = 4*12.8/\relativepower, 
        y expr = \thisrowno{1}/\relativerate,
        ]
            {\tableTPUtwo};
    %\addlegendentry{TPU-4}
\addplot+ [] table [
        x expr = \thisrowno{2}/\relativepower, 
        y expr = \thisrowno{1}/\relativerate]
            {\tableCPU};
\addplot+ [] table [
        x expr = \thisrowno{2}/\relativepower, 
        y expr = \thisrowno{1}/\relativerate]
            {\tableCPUtwo};

\end{loglogaxis}


\end{tikzpicture}

==> Figures/modular.tex <==
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\begin{figure*}[ht!]
\centering
\begin{tikzpicture}

% first you define some predefined style for
% objects or style that you would like to reuse
% multiple times
\tikzset{%
    % the circle for the "task"
    legarrow/.style={
        anchor=east, left, font=\tiny
    },
    arr/.style={
        ->, thick
    },
    pics/packet/.style n args={3}{ %#1 is the text, #2 is the background color, #3 is the borders
        code = {
            \node[rectangle,
                rounded corners,
                text width = 0.8*\sizecomponenttext,
                minimum height = \heightcomponent,
                fill=#2,
                draw=#3,
                very thick,
                anchor=center,
                ]
                (letter)
                { };
            \draw[
                color=#3,
                thick]
                ([yshift=-1.5pt, xshift=-1.5pt]letter.35) -- (0,0);
            \draw[
                color=#3,
                thick]
                ([yshift=-1.5pt, xshift=1.5pt]letter.145) -- (0,0);
            \node[
                text width = \sizecomponenttext,
                minimum height = \heightcomponent,
                draw=none,
                anchor=center,
                font=\scriptsize,
                align = center]
                (letter)
                {\textbf{#1}};
            }% end code
        },% end component
    choice/.style = {
                circle,
                inner sep = 0.5pt,
                text width = 2em,% 1*\sizecomponenttext,
                %minimum height = 0.8*\heightcomponent,
                fill=colorGreen!25,
                draw=colorGreen,
                very thick,
                anchor=center,
                font=\tiny,
                align = center
        },% end component
    pics/regular/.style n args={3}{ %#1 is the text, #2 is the background color, #3 is the borders
        code = {
        \node[rectangle,
                rounded corners,
                text width = \sizecomponenttext,
                minimum height = \heightcomponent,
                fill=#2,
                draw=#3,
                very thick,
                anchor=center,
                font=\tiny,
                align = center]
                (letter)
                {#1};
            } % end code
        },
    pics/series/.style n args={1}{ %#1 is the color
        code = {
            \draw[fill=#1, draw=none] 
                (-0.3*\sizecomponenttext,-0.07) rectangle
                (0.3*\sizecomponenttext,0.07);
            }
        },
    pics/batch/.style n args={2}{ %#1 is the color of series, %2 is the color of batch
        code = {
            \pic[local bounding box=seriesone]
            {series={#1}{}};
            \pic[local bounding box=seriestwo,
            below=0.4em of seriesone]
            {series={#1}{}};
            \pic[local bounding box=seriesthree,
            below=0.4em of seriestwo]
            {series={#1}{}};
            \draw[fill=none, draw=#2, rounded corners]
                ([xshift=-0.2em, yshift=0.2em]seriesone.north west)
                    rectangle
                ([xshift=0.2em, yshift=-0.2em]seriesthree.south east);
        }
    },
    pics/circular/.style n args={1}{% #1 is the size of the circle
        code = {
            \fill [colorGreen!25] 
                (0,0) -- 
                (67.5:#1) arc [end angle=-22.5, start angle=67.5, radius=#1] -- 
                cycle;
            \draw [thick] (0,0) circle (#1);
            \foreach \angle in {90,67.5,...,-67.5}
                \draw (\angle:#1) -- (\angle-180:#1);
            \node [circle,
                    font = \footnotesize,
                    thick,
                    fill=white,
                    draw=black,
                    align=center,
                    inner sep = 1pt,
                    %minimum size=0.4cm,
                    anchor = center] 
                at (0,0) 
                {cRing};
        }%code
    }%pics
}% end tikzset

% now beginning of the drawing

% some variables
\def\sizecomponenttext{2.4em}
\def\heightcomponent{2em}

\def\shiftcomponent{4em}
\def\shiftinnercomponent{1.2em}
\def\verticalshift{1.8em}

\def\shiftglobal{0.5em}
\def\shiftCPU{1.1em}
\def\shi{0.3em}

\pic[local bounding box = pkt] 
    {packet={new packet}{white}{colorRed}{}};

% ========================

\begin{pgfonlayer}{foreground}
\pic[local bounding box = flow,
        right = \shiftcomponent of pkt]
    {regular={identify flow}{colorGray!20}{none}{}};

\node[choice, right=\shiftinnercomponent of flow]
    (islabeled)
    {is it labeled?};

\node[choice, right=\shiftinnercomponent of islabeled] 
    (whichpkt)
    {which packet?};

\pic[local bounding box = getlabel,
        below = \verticalshift of islabeled]
    {regular={get label}{colorGray!20}{none}{}};

\pic[local bounding box = storeinfo,
        above = \verticalshift of islabeled]
    {regular={store info}{colorGray!20}{none}{}};

\pic[local bounding box = notag]
    at (flow |- storeinfo)
    {regular={no tag}{colorRed!20}{colorRed}{}};

\pic[local bounding box = taglabel]
    at (flow |- getlabel)
    {regular={tag packet}{colorRed!20}{colorRed}{}};

\pic[local bounding box = storelabel]
    at (whichpkt |- getlabel)
    {regular={store label}{colorGray!20}{none}{}};

\end{pgfonlayer}


\begin{pgfonlayer}{main}
\draw[rounded corners, colorOrange, fill=white, very thick]
    ([xshift = -\shiftglobal,yshift = 2*\shiftglobal]
        flow.west |- storeinfo.north) 
            rectangle
    ([xshift = \shiftglobal, yshift = -\shiftglobal]            storelabel.east |- getlabel.south);

\node[fill=none,
        anchor= north east,
        inner sep=1pt,
        font = \footnotesize]
    at ([yshift=2*\shiftglobal] 
            whichpkt.30 |- storeinfo.north) 
    (refnorth)
    {\color{colorOrange}
        \textbf{Flow manager 
            (\S 4)}};
\end{pgfonlayer}  

\begin{pgfonlayer}{background}
\draw[draw=none, fill=gray!50]
    ([xshift = -\shiftCPU, yshift = \shiftCPU]
        flow.west |- refnorth.north) 
            rectangle
    ([xshift = \shiftCPU, yshift = -\shiftCPU]            storelabel.east |- getlabel.south);
\node[anchor=north west, 
        font=\small,
        inner sep=1pt]
    at ([xshift = -\shiftCPU, 
        yshift = \shiftCPU]
        flow.west |- refnorth.north)
    {\color{white}\textbf{CPU Core 0}};
\end{pgfonlayer}

\draw[arr] (pkt) to (flow);
\draw[arr] (flow) to (islabeled);
\draw[arr] (islabeled) to node[legarrow]{yes} (getlabel);  
\draw[arr] (islabeled) to node[legarrow]{no} (storeinfo);
\draw[arr] (getlabel) to (taglabel);
\draw[arr] (storeinfo) to (notag);
\draw[arr] (storeinfo.east) -| (whichpkt.north);
\draw[thick, densely dotted] (storelabel) -- (getlabel);
\draw[thick, densely dotted] (storelabel) -- 
                        (islabeled);


%%%% === Max addition

\pic[local bounding box = cring, 
        right = \shiftcomponent of whichpkt]
        {circular = {0.7}{}};

%%%% Caching

\begin{pgfonlayer}{foreground}
\pic[local bounding box = quantize,
        right = \shiftcomponent of cring]
        {regular={quantize series}{colorGray!20}{none}{}};

\node[choice, 
    right=\shiftinnercomponent of quantize] 
    (iscached)
    {check cache};

\draw[arr] (quantize) to (iscached);

\draw[rounded corners, 
        colorOrange, 
        densely dotted, 
        very thick]
    ([xshift = -\shiftglobal]
        quantize.west |- storeinfo) 
            rectangle
    ([xshift = \shiftglobal, 
        yshift = \shiftglobal] 
        iscached.east |- getlabel);

\node[fill=white,
        inner sep=0.5pt,
        anchor = west, 
        font=\scriptsize,
        text width = 4.5em,
        align = center]
    at (quantize.west |- storeinfo)
    {Caching (\S 5.2)};

\draw[arr] (whichpkt) to node[legarrow, 
                                above=0.5pt, 
                                %fill=white, 
                                pos=0.15] 
                            {$K$} 
            (cring);

\draw[arr] (iscached.south) |- node[pos=0.15,
                                    legarrow]           {hit}
         (storelabel.east);

%%%% Batching

\pic[local bounding box = ourseries,
        right=0.6*\shiftcomponent of iscached,
        yshift = 1em]
    {series={colorBlue}{}};


\pic[local bounding box = oldseriesprev,
    below = 1em of ourseries]
    {series = {colorBlue}{}};
\pic[local bounding box = oldseries,
    below = 0.4em of oldseriesprev]
    {series = {colorBlue}{}};

\draw[thick] 
    ([xshift = -\shi, yshift=2*\shi]
        ourseries.north west) -- 
    ([xshift = -\shi, yshift=-\shi]
        oldseries.south west) --
    ([xshift = \shi, yshift=-\shi]
        oldseries.south east) --
    ([xshift = \shi, yshift=2*\shi]
        ourseries.north east);

\pic[local bounding box=ourbatch,
    right = 1.5*\shiftinnercomponent of oldseries,
    yshift=-0.5em]
    {batch={colorBlue}{black}{}};
    
\node[anchor=south,
        font=\scriptsize] at (ourbatch.north) {batch};
        
\draw[rounded corners, 
        colorOrange, 
        densely dotted, very thick]
    ([xshift = -\shiftglobal - \shi]
        ourseries.west |- storeinfo) 
            rectangle
    ([xshift = \shiftglobal,
        yshift = -\shiftglobal] 
        ourbatch.south east);

\node[fill=white, 
    anchor = west, 
    font=\scriptsize,
    inner sep=1pt]
    at (ourseries.west |- storeinfo)
    {Batching (\S 5.1)};

\draw[arr] (iscached.north) |- node[pos=0.3,
                                    legarrow] {miss}
            ([yshift=1em]ourseries.north) --
            (ourseries.north);
            
\draw[arr] ([yshift=-\shi] oldseries.south) |-
        (ourbatch);
\end{pgfonlayer}
            
            
\begin{pgfonlayer}{main}
\draw[rounded corners, draw=colorOrange, 
        very thick,
        fill = white]
    ([xshift = -2*\shiftglobal]
        quantize.west |- refnorth.north)
            rectangle
    ([xshift = 2*\shiftglobal,
        yshift = -\shiftglobal] 
        ourbatch.east |- getlabel.south);
        
% \node[fill=none,
%         anchor= north east,
%         inner sep=1pt,
%         font = \footnotesize]
%     at ([yshift=2*\shiftglobal] 
%             whichpkt.30 |- storeinfo.north) 
%     (refnorth)
%     {\color{colorOrange}
%         Flow manager (\S\ref{sec:feature})\vphantom{y}};
        
\node[fill=none, anchor=east,
        inner sep=1pt,
        font = \footnotesize]
    at (ourbatch |- refnorth)
    {\color{colorOrange}\textbf{Analytics manager (\S 5)}};
    
\draw[arr] (cring) to (quantize);

\end{pgfonlayer}

\begin{pgfonlayer}{background}
\draw[draw=none, fill=gray!50]
    ([xshift = -\shiftCPU-\shiftglobal, yshift = \shiftCPU]
        quantize.west |- refnorth.north) 
            rectangle
    ([xshift = \shiftCPU+\shiftglobal, yshift = -\shiftCPU]            
        ourbatch.east |- getlabel.south);
    
\node[anchor=north west, 
        font=\small,
        inner sep=1pt]
    at ([xshift = -\shiftCPU-\shiftglobal, 
        yshift = \shiftCPU]
        quantize.west |- refnorth.north)
    (cpcucorec)
    {\color{white}\textbf{CPU Core 1}};
    
\end{pgfonlayer}


%%% Analytics

\begin{pgfonlayer}{foreground}

\pic[local bounding box = analytics,
    right = 1.5*\shiftcomponent of ourbatch]
    {regular={DL model}{colorRed!20}{colorRed}{}};

\draw[arr] (ourbatch) to (analytics);
\end{pgfonlayer}

\begin{pgfonlayer}{main}
\draw[very thick, colorOrange, fill=white]
    ([xshift=-\shiftglobal, yshift=2*\shiftglobal]
        analytics.north west)
        rectangle
     ([xshift=\shiftglobal, yshift=-\shiftglobal]
        analytics.south east); 

\node[fill=none,
        anchor= north,
        inner sep=1pt,
        font = \footnotesize]
    at ([yshift=2*\shiftglobal] 
            analytics.north)
    (refanalytics)
    {\color{colorOrange}
        \textbf{Analytics}};
        
\end{pgfonlayer}

\begin{pgfonlayer}{background}

\draw[draw=none, fill=gray!50]
    ([xshift = -\shiftCPU, yshift = \shiftCPU]
        analytics.west |- refanalytics.north) 
            rectangle
    ([xshift = \shiftCPU, yshift = -\shiftCPU]
        analytics.east |- getlabel.south);
    
\node[anchor=north west, 
        font=\small,
        inner sep=1pt]
    at ([xshift = -\shiftCPU, 
        yshift = \shiftCPU]
        analytics.west |- refanalytics.north)
    {\color{white}\textbf{TPU chip 0}};

\end{pgfonlayer}

\draw[arr] (analytics.south) |-
            %([yshift=-1.5em]storelabel.south) --
            (storelabel.335);

% =====================================
% =====================================
% =====================================
% =====================================
% \def\verticalpipeline{8.5em}

% \pic[local bounding box = newpkt] 
%     at ([yshift=\verticalpipeline] pkt) 
%     {packet={new packet}{white}{colorRed}{}};


% \pic[local bounding box = newcring]
%     at ([yshift=\verticalpipeline] cring) 
%         {circular = {0.7}{}};
        
% % === cpu core B
% \draw[draw=none, fill=gray!50]
%     ([xshift = -\shiftCPU]
%         flow.west |- newcring.north) 
%             rectangle
%     ([xshift = \shiftCPU]
%         storelabel.east |- newcring.south);
% \node[anchor=north west, 
%         font=\small,
%         inner sep=1pt]
%     at ([xshift = -\shiftCPU]
%         flow.west |- newcring.north)
%     {\color{white}\textbf{CPU Core B}};

% % === cpu core D

% \draw[ultra thick, draw=none, fill=gray!50]
%     ([xshift = -\shiftCPU-\shiftglobal]
%         quantize.west |- newcring.north) 
%             rectangle
%     ([xshift = \shiftCPU+\shiftglobal]                    
%         ourbatch.east |- newcring.south);
    
% \node[anchor=north west, 
%         font=\small,
%         inner sep=1pt]
%     at ([xshift = -\shiftCPU-\shiftglobal]
%         quantize.west |- newcring.north)
%     {\color{white}\textbf{CPU Core D}};

% \draw[draw=none, fill=gray!50]
%     ([xshift = -\shiftCPU]
%         analytics.west |- newcring.north) 
%             rectangle
%     ([xshift = \shiftCPU]            
%         analytics.east |- newcring.south);
    
% \node[anchor=north west, 
%         font=\small,
%         inner sep=1pt]
%     at ([xshift = -\shiftCPU]
%         analytics.west |- newcring.north)
%     {\color{white}\textbf{TPU chip B}};
    
\begin{pgfonlayer}{background}
\draw[fill=colorRed!50, draw=none]
    ([xshift=0.75*\shiftcomponent]
    ourbatch |- cpcucorec.north)
    rectangle
    ([xshift=0.9*\shiftcomponent,
        yshift=-\shiftCPU]
    ourbatch |- getlabel.south);
    
\node[font=\footnotesize, inner sep=1pt] 
    at ([xshift=-2em,
        yshift=6em]analytics)
    (pcie) {PCIe};
    
\node at ([yshift=-1em,
        xshift=0.8*\shiftcomponent]
        ourbatch |- pcie)
        (pciee) {} ;
        
\draw[thin] (pcie) to (pciee);
    
% \draw[arr] (newpkt) to (newcring);
% \draw[arr] (newcring) to 
%     ([xshift = -\shiftCPU]
%         analytics.west |- newcring); 
\end{pgfonlayer}

\end{tikzpicture}
\caption{Modular view of the \acrshort{fix} system. 
%\DR{a bit big? but I don't see how easily make it smaller. Anyway we should reduce redundancy with next figures! Useful to put pointers to sections, but haard for me to plit labels into multuiple rows in the drawing (needs brown belt in tikz at least)}
}\label{fig:modular}
\end{figure*}


==> Figures/overall-archi.tex <==
\begin{tikzpicture}

\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}


% some variables
\def\sizecomponent{9.2em}
\def\heightcomponent{3.5em}
\def\sizepkt{2em}
\def\heightpkt{1.8em}
\def\sizesubcomponent{3.5em}
\def\heightsubcomponent{2.1em}
\def\shiftcomponent{7.4em}
\def\shiftinnercomponent{0.3*((0.5*\sizecomponent) - \sizesubcomponent)}
\def\verticalshift{3.7em}
\def\shiftglobal{0.7em}

% objects and styles
\tikzset{%
    arr/.style={
        -latex, thick
    },%
    location/.style={
        circle, draw=black, thick, fill=white,
        text width = 0.4pt
    },
    busarr/.style={
        -latex, thick
    },%
    legarr/.style={
        font=\tiny,inner sep=1.5pt]
    },
    elemleg/.style={
        anchor=south west,
        font=\scriptsize
    },%
    bus/.style={
        rectangle,
        text width = \sizecomponent,
        minimum height = 1em,
        fill = yellow!60,
        draw = yellow, 
    },
    pics/packet/.style n args={3}{ %#1 is the text, #2 is the background color, #3 is the borders
        code = {
            \node[rectangle,
                rounded corners,
                text width = \sizepkt,
                minimum height = \heightpkt,
                fill=#2,
                draw=#3,
                very thick,
                anchor=center
                ]
                (letter)
                { };
            \draw[
                color=#3,
                thick]
                ([yshift=-1.5pt, xshift=-1.5pt]letter.35) -- (0,0);
            \draw[
                color=#3,
                thick]
                ([yshift=-1.5pt, xshift=1.5pt]letter.145) -- (0,0);
            \node[
                % text width = \sizepkt,
                % minimum height = \heightpkt,
                draw=none,
                anchor=south,
                font=\tiny]
                at (letter.south)
                {\textbf{#1}};
        }% end code
    },% end component
    pics/element/.style n args={5}{  
        % #1 is the element border color, 
        % #2 is the color of subelements,
        % #3 is the name of the first element,
        % #4 is the name of the second element
        % #5 is bool whether single or double arrow
        code = {
            \node[rectangle,
                rounded corners,
                text width = \sizecomponent,
                minimum height = \heightcomponent,
                fill=#1,
                draw=black,
                very thick,
                anchor=center,
                align = center
                ]
                (elem)
                { };
            \node[rectangle,
                text width = 0.6*\sizesubcomponent,
                fill = #2,
                draw = black,
                font = \scriptsize,
                anchor = west,
                align = center,
                right = \shiftinnercomponent of elem.west]
                (subone)
                {#3\vphantom{lp}};
            \node[rectangle,
                text width = 1.4*\sizesubcomponent,
                fill = #2,
                draw = black,
                font = \scriptsize,
                anchor = east,
                align = center,
                left = \shiftinnercomponent of elem.east]
                (subtwo)
                {#4\vphantom{lp}};
            \providetoggle{arro}
            \settoggle{arro}{#5}
            \iftoggle{arro} 
                {\draw[-latex] (subone) to (subtwo);}
                {\draw[latex-latex] (subone) to (subtwo);}
        }%end code
    },%end component
}% end tikzset

\pic[local bounding box = pktin] 
    {packet=
        {packet}
        {white}
        {colorRed}{}};

% ===== dataplane
\pic[local bounding box = dataplane,
        right = \shiftcomponent of pktin.east] 
    {element=
        {colorGray!50}
        {colorRed!40}
        {NIC}
        {forwarding}
        {true}{}};

\node[elemleg, anchor=north west] 
    at ([yshift=2pt]dataplane.west |- dataplane.north)
    (progasic)
    {\color{black}\textbf{Programmable ASIC}};

% ===== control plane
\pic[local bounding box = controlplane,
        above = \verticalshift of dataplane] 
    {element=
        {colorGray!70}
        {colorRed!50}
        {CPU}
        {Edge TPU}
        {false}{}};

\node[elemleg] at ([yshift=-2pt]controlplane.west |- controlplane.south)
        {\textbf{Main Processing Unit}};

% ===== bus
\node[bus] (pcie)
        at ($(dataplane)!0.5!(controlplane)$)
        { };

\node[elemleg, anchor=east, inner sep=0.2pt] at (pcie.east)
        {\textbf{backplane}};

% ===== controller
\pic[local bounding box = controller,
        above = \verticalshift of controlplane] 
    {element=
        {colorGray!95}
        {colorRed!60}
        {CPU}
        {GPU/TPU}
        {false}{}};

\node[elemleg] at (controller.west |- controller.south)
        {\color{white}\textbf{External Server}};
        
% ==== packet out
\pic[local bounding box = pktout,
        right = 5em of dataplane]
    {packet=
        {packet}
        {yellow}
        {colorRed}{}};

% ==== analytics location
\def\sizetext{8em}
\def\xshi{0.3em}

\node[location,anchor=south]
    (indataplane)
    at ([xshift=-0.5em]dataplane.east)
    { };
\node[font=\scriptsize, 
        anchor=south, 
        %text width = \sizetext,
        inner sep = 1pt] 
    at ([xshift=-\xshi]pktout |- dataplane.north)
    (legindataplane)
    {small DL models 
    \cite{swamy2020taurus,XiongZ19,abs-1909-05680}};
\draw[thick, densely dotted] (indataplane) to (legindataplane);

% ===
\node[location,anchor=north]
    (incontroller)
    at ([xshift=-0.5em]controller.east)
    { };
\node[font=\scriptsize, 
        anchor=north,
        text width = \sizetext,
        inner sep=2pt]
    at ([xshift=-\xshi]pktout |- controller.south)
    (legincontroller)
    {high delay \cite{MestresRCBASMMB17,WangWGZCNOS18,clipper}};
\draw[thick, densely dotted] (incontroller) to (legincontroller);

% ===
\node[location]
    (indevice)
    at ([xshift=-0.5em]controlplane.east)
    { };
\node[font=\scriptsize] at ([xshift=-\xshi]pktout |- controlplane)
    (legindevice)
    {our work};
\draw[thick, densely dotted] (indevice) to (legindevice);

% ===
\node[location]
    (innic)
    at ([xshift=-7pt, yshift=3pt] 
        progasic |- pktin.south)
    { };

\node[font=\scriptsize, 
        %anchor=south west,
        text width = \sizetext,
        inner sep=2pt]
    at ([xshift=\xshi, yshift=2pt]
        pktout |- dataplane.south)
    (leginnic)
    {tiny DL models~\cite{abs-2009-02353}};
\draw[thick, densely dotted] (innic) to (leginnic);

% === legend for location
\def\shif{3pt}


\begin{pgfonlayer}{foreground}
\node[location,anchor=east]
    (forleg)
    at ([xshift=-14pt,yshift=7pt]
        pktout.west |- controller)
    {};

\node[text width=5.4em, font=\tiny,anchor=west]
    at(forleg.east)
    (legofforleg)
    {possible DL locations};
\end{pgfonlayer}
\begin{pgfonlayer}{background}
\draw[thin,dotted,fill=colorGray!5]
    ([xshift=-\shif, yshift=\shif]
        forleg.west |- legofforleg.north)
    % ([xshift=-\shif, yshift=\shif]
    %     forleg.north west)
    rectangle
    ([yshift=-\shif]legofforleg.east |- forleg.south);
\end{pgfonlayer}

% \node[location,anchor=east]
%     (forleg)
%     at ([xshift=-14pt,yshift=10pt]
%         pktout.west |- controller)
%     { };
% ===== arrows

\draw[arr] (pktin.east) to (dataplane.west);
\draw[arr] (dataplane.east) to (pktout.west);

\draw[busarr] (dataplane.148) to 
        node[left,legarr] (pktinout) {pkt I/O}
            (controlplane.212);
\draw[busarr] (controlplane.218) to 
        node[right,legarr] (reconfig) {re-config}
            (dataplane.142);

\draw[busarr] (controlplane.148) to 
        node[left,legarr] {telemetry}
        (controller.212);
\draw[busarr] (controller.218) to 
        node[right,legarr] {traffic mngt\vphantom{pl}}
        (controlplane.142);



\node[rotate=90,anchor=south] 
    at (%[xshift=-1em]
    pktinout.west |- controlplane)
    (device)
    {\color{colorGreen}\textbf{device}};

\draw[ultra thick, densely dotted, colorGreen] 
        ([xshift=-1.8*\shif,yshift=\shif] device.west |- controlplane.north)
        rectangle
        ([xshift=\shif,yshift=-\shif] dataplane.south east);
                
\end{tikzpicture}


==> Figures/padding_cache_timeout.tex <==
\def\rat{0.03}
\begin{tikzpicture}
    \begin{axis}[
        %title = Boxplot,
        scale only axis,
        boxplot/draw direction=y,
        boxplot = {
            draw position={1/5 + floor(\plotnumofactualtype/4) + 1/5*mod(\plotnumofactualtype,4)},
            box extend=\barw,
        },
        ymin = 0, ymax=0.5,%ymax=60,
        xmin=0, xmax=1,
        width= \xrat*\columnwidth, 
        height = \yrat*\heightfigure,
        ylabel = Per-batch padding ratio,
%        xlabel = {Timeout [ms]},
        ylabel style = {
            align = center,
            font=\scriptsize,
            text width = \yrat*\heightfigure,
            at={(axis description cs:-0.30,.5)}
        },
%        xlabel style = {
%            font=\footnotesize},
        %ytick={0, 25, ..., 100},
        x=\ratw,%3em,%\rat*\columnwidth, % i don't know what it is
        xticklabels={
            {0},% fake one to start
%            {10}%  
            %{10},%
            %{20}%
        },
        x tick label style={
            text width=0.02*\columnwidth,
            align=center,
            font = \footnotesize
        },
        xtick distance=1,
        x tick label as interval,
        y tick label style={
            font=\footnotesize,
        },
        % every axis plot/.append style={
        %     fill,
        %     fill opacity=0.6},
        % label style = {
        %     font=\small
        % },
        % legend style={
        %     font = \tiny,
        %     draw = none,
        %     fill = none,
        %     inner sep = 1pt,
        %     at = {(0.5,1.02)},
        %     anchor = south west
        % },
        % %legend pos = north west, 
        % legend columns=4,
        % legend cell align={left},
        % boxplot legend,
        ymajorgrids,
        enlargelimits=0.01,
        cycle list name=uniformCyclelist
    ]

    \pgfplotstableread[col sep = comma]
    {Data/parsed_padding_second.csv}
    \mytable

    \pgfplotstablegetrowsof{\mytable}
    \pgfmathsetmacro\numberofrows{\pgfplotsretval-1}

    \pgfplotsinvokeforeach{0,...,\numberofrows}{
        \addplot+[
            boxplot prepared from table={
                table=\mytable,
                row =#1,
                lower whisker=empty,
                upper whisker=q99_fixed,
                lower quartile=empty,
                upper quartile=q50_fixed,
                median=q50_fixed
                }, 
            boxplot prepared]
        coordinates {};
        
        \addplot+[
            boxplot prepared from table={
                table=\mytable,
                row =#1,
                lower whisker=empty,
                upper whisker=q99_carryon,
                lower quartile=empty,
                upper quartile=q50_carryon,
                median=q50_carryon
                }, 
            boxplot prepared]
        coordinates {};

        \addplot+[
            boxplot prepared from table={
                table=\mytable,
                row =#1,
                lower whisker=empty,
                upper whisker=q99_fixed-identity,
                lower quartile=empty,
                upper quartile=q50_fixed-identity,
                median=q50_fixed-identity
                }, 
            boxplot prepared]
        coordinates {};

        \addplot+[
            boxplot prepared from table={
                table=\mytable,
                row =#1,
                lower whisker=empty,
                upper whisker=q99_carryon-identity,
                lower quartile=empty,
                upper quartile=q50_carryon-identity,
                median=q50_carryon-identity
                }, 
            boxplot prepared]
        coordinates {};
    }%
    % \legend{
    %     Regular, 
    %     Carry-on $\Phi=0.1$,
    %     Carry-on $\Phi=0.2$,
    %     Carry-on $\Phi=0.3$
    % }
    \end{axis}
\end{tikzpicture}







==> Figures/padding_carryon_timeout.tex <==
\def\rat{0.03}
\begin{tikzpicture}
    \begin{axis}[
        %title = Boxplot,
        scale only axis,
        boxplot/draw direction=y,
        boxplot = {
            draw position={1/5 + floor(\plotnumofactualtype/4) + 1/5*mod(\plotnumofactualtype,4)},
            box extend=\barw,
        },
        % ybar,
        % bar width = \barw,
        ymin = 0, ymax=0.5,%ymax=60,
        xmin=0, xmax=3,
        width= \xrat*\columnwidth, 
        height = \yrat*\heightfigure,
        ylabel = Per-batch padding ratio,
%        xlabel = {Timeout [ms]},
        ylabel near ticks,
        ylabel style = {
            align = center,
            font=\scriptsize,
            text width = \yrat*\heightfigure,
            %at={(axis description cs:-0.15,.5)}
        },
%        xlabel style = {
%            font=\footnotesize},
        %ytick={0, 25, ..., 100},
        x=\ratw,%3em,%\rat*\columnwidth, % i don't know what it is
        xticklabels={
            {0},% fake one to start
            {5ms},%  
            {10ms},%
            {20ms}%
        },
        x tick label style={
            text width=0.02*\columnwidth,
            align=center,
            font = \footnotesize
        },
        xtick distance=1,
        x tick label as interval,
        y tick label style={
            font=\footnotesize,
        },
        % every axis plot/.append style={
        %     fill,
        %     fill opacity=0.6},
        % label style = {
        %     font=\small
        % },
        % legend style={
        %     font = \tiny,
        %     draw = none,
        %     fill = none,
        %     inner sep = 1pt,
        %     at = {(0.5,1.02)},
        %     anchor = south west
        % },
        % %legend pos = north west, 
        % legend columns=4,
        % legend cell align={left},
        % boxplot legend,
        ymajorgrids,
        enlargelimits=0.01,
        cycle list name=uniformCyclelist
    ]

    \pgfplotstableread[col sep = comma]
    {Data/parsed_padding.csv}
    \mytable

    \pgfplotstablegetrowsof{\mytable}
    \pgfmathsetmacro\numberofrows{\pgfplotsretval-1}

    \pgfplotsinvokeforeach{0,...,\numberofrows}{
        \addplot+[
            boxplot prepared from table={
                table=\mytable,
                row =#1,
                lower whisker=empty,
                upper whisker=q99_fixed,
                lower quartile=empty,
                upper quartile=q50_fixed,
                median=q50_fixed
                }, 
            boxplot prepared]
        coordinates {};
        
        \addplot+[
            boxplot prepared from table={
                table=\mytable,
                row =#1,
                lower whisker=empty,
                upper whisker=q99_carryon_0.1,
                lower quartile=empty,
                upper quartile=q50_carryon_0.1,
                median=q50_carryon_0.1
                }, 
            boxplot prepared]
        coordinates {};

        \addplot+[
            boxplot prepared from table={
                table=\mytable,
                row =#1,
                lower whisker=empty,
                upper whisker=q99_carryon_0.2,
                lower quartile=empty,
                upper quartile=q50_carryon_0.2,
                median=q50_carryon_0.2
                }, 
            boxplot prepared]
        coordinates {};

        \addplot+[
            boxplot prepared from table={
                table=\mytable,
                row =#1,
                lower whisker=empty,
                upper whisker=q99_carryon_0.3,
                lower quartile=empty,
                upper quartile=q50_carryon_0.3,
                median=q50_carryon_0.3
                }, 
            boxplot prepared]
        coordinates {};
    }%
    % \legend{
    %     Regular, 
    %     Carry-on $\Phi=0.1$,
    %     Carry-on $\Phi=0.2$,
    %     Carry-on $\Phi=0.3$
    % }
    \end{axis}
\end{tikzpicture}







==> Figures/pkts_per_shift.tex <==

\def\rat{0.13}
\begin{tikzpicture}
    \begin{axis}[
        %title = Boxplot,
        scale only axis,
        boxplot/draw direction=y,
        boxplot = {
            draw position={1/4 + floor(\plotnumofactualtype/3) + 1/4*mod(\plotnumofactualtype,3)},
            box extend=0.19,
        },
        ymin=1, ymax=105,
        xmin=0, xmax=5,
        width= \xrat*\textwidth, 
        height = \yrat*\heightfigure,
        xlabel = {Time since \ith{10} packet [ms]},
        ylabel = Nb of packets per flow,
        ylabel style = {
            align = center,
            font=\footnotesize,
            at={(axis description cs:-0.1,.5)}},
        xlabel style = {
            font=\footnotesize},
        ytick={0, 25, ..., 100},
        x=\rat*\columnwidth, % i don't know what it is
        xticklabels={
            {0},% fake one to start
            {1},%  
            {10},%
            {20},% 
            {30},%
            {40}},
        x tick label style={
            text width=0.05*\columnwidth,
            align=center,
            font = \footnotesize
        },
        xtick distance=1,
        x tick label as interval,
        % every axis plot/.append style={
        %     fill,
        %     fill opacity=0.6},
        % label style = {
        %     font=\small
        % },
        legend style={
            font = \tiny,
            draw = none,
            fill = none,
            inner sep = 1pt,
            at = {(0.5,1.02)},
            anchor = south
        },
        legend pos = north west, 
        legend columns=1,
        legend cell align={left},
        boxplot legend,
        ymajorgrids,
        enlarge y limits=0.01,
        enlarge x limits=0,
        cycle list name=uniformCyclelistFilled
    ]
    % \pgfplotstableread[col sep=comma]
    % {Data/shifted_pkts_japanese.csv}
    % \mytableJaps
    % \pgfplotstableread[col sep = comma]
    % {Data/shifted_pkts_wkby4.csv}
    % \mytableWkby
    % \pgfplotstableread[col sep = comma]
    % {Data/shifted_pkts_xj0314.csv}
    % \mytableXj
    \pgfplotstableread[col sep = comma]
    {Data/untagged_long_flows.csv}
    \mytable

    \pgfplotstablegetrowsof{\mytable}
    \pgfmathsetmacro\numberofrows{\pgfplotsretval-1}

    \pgfplotsinvokeforeach{0,...,\numberofrows}{
        \addplot+[
            boxplot prepared from table={
                table=\mytable,
                row =#1,
                lower whisker=min_transit,
                upper whisker=max_transit,
                lower quartile=lw_transit,
                upper quartile=uw_transit,
                median=med_transit
                }, 
            boxplot prepared]
        coordinates {};
        \addplot+[
            boxplot prepared from table={
                table=\mytable,
                row =#1,
                lower whisker=min_access,
                upper whisker=max_access,
                lower quartile=lw_access,
                upper quartile=uw_access,
                median=med_access
                }, 
            boxplot prepared]
        coordinates {};
        \addplot+[
            boxplot prepared from table={
                table=\mytable,
                row =#1,
                lower whisker=min_campus,
                upper whisker=max_campus,
                lower quartile=lw_campus,
                upper quartile=uw_campus,
                median=med_campus
                }, 
            boxplot prepared]
        coordinates {};
    }
    \legend{Transit, Access, Campus}
    \end{axis}
\end{tikzpicture}


==> Figures/prefix.tex <==
\begin{tikzpicture}

% some variables
\def\sizepkt{1em}
\def\heightpkt{1em}

% objects and styles
\tikzset{%
    pktp/.style={
        draw=colorRed,
        thick,
        fill=colorRed!60,
        text width = \sizepkt,
        minimum height = \heightpkt,
        font = \tiny,
        align = center,
    },%
    pkt/.style={
        draw=colorGreen,
        thick,
        fill=colorGreen!60,
        text width = \sizepkt,
        minimum height = \heightpkt,
        font = \tiny,
        align = center,
    },%
    lab/.style={
        circle,
        anchor=west,
        inner sep=1pt,
        font=\scriptsize,
        draw=black,
        fill=none,
    },
    queries/.style={
        anchor=west,
        inner sep=1pt,
        font=\scriptsize,
        draw=none,
        fill=none,
    },
    leg/.style={
        anchor=east,
        inner sep=1pt,
        font=\scriptsize,
        draw=none,
        fill=none,
    },
    arr/.style={
        -latex, thick
    },%
}% end tikzset


\def\hshift{3em}
\def\vshift{0.6em}
\def\pktshift{0em}
\def\labshift{0.2em}
\def\globalshift{1.4em}

% === safe -20,535,-535, 106, -40
\node[pktp] (pa) {-20};
\node[pktp, right=\pktshift of pa] (pb) {535};
\node[leg, left=\labshift of pa] {safe};

\node[pktp] 
    at ([xshift=\hshift,yshift=\vshift] pb.east)
    (sa)
    {-20};
\draw[arr] (pb) to (sa);
\node[pktp, right=\pktshift of sa] (sb) {535};
\node[pkt, right=\pktshift of sb] (sc) {535};
\node[pkt, right=\pktshift of sc] (sd) {106};
\node[pkt, right=\pktshift of sd] (se) {-20};
\node[lab, right=\labshift of se] (labs) {A};
\node[queries, right=4*\labshift of labs] (flows) {12};
\node[font = \tiny, anchor=south, above=\labshift of labs] (leglabs)
    {label};
\node[font = \tiny]
    at (flows |- leglabs)
    {flows};

\node[pktp] 
    at ([xshift=\hshift,yshift=-\vshift] pb.east)
    (sa)
    {-20};
\draw[arr] (pb) to (sa);
\node[pktp, right=\pktshift of sa] (sb) {535};
\node[pkt, right=\pktshift of sb] (sc) {106};
\node[pkt, right=\pktshift of sc] (sd) {535};
\node[pkt, right=\pktshift of sd] (se) {-20};
\node[lab, right=\labshift of se] (labs) {A};
\node[queries, right=4*\labshift of labs] (flows) {3};

% === dangerous -28,96,-28, 370, 537, -28
\node[pktp, below=\globalshift of pa] (pa) {-28};
\node[pktp, right=\pktshift of pa] (pb) {96};
\node[leg, left=\labshift of pa] {dangerous};

\node[pktp] 
    at ([xshift=\hshift,yshift=\vshift] pb.east)
    (sa)
    {-28};
\draw[arr] (pb) to (sa);
\node[pktp, right=\pktshift of sa] (sb) {96};
\node[pkt, right=\pktshift of sb] (sc) {-28};
\node[pkt, right=\pktshift of sc] (sd) {370};
\node[pkt, right=\pktshift of sd] (se) {537};
\node[lab, right=\labshift of se] (labs) {A};
\node[queries, right=4*\labshift of labs] (flows) {94};

\node[pktp] 
    at ([xshift=\hshift,yshift=-\vshift] pb.east)
    (sa)
    {-28};
\draw[arr] (pb) to (sa);
\node[pktp, right=\pktshift of sa] (sb) {96};
\node[pkt, right=\pktshift of sb] (sc) {814};
\node[pkt, right=\pktshift of sc] (sd) {96};
\node[pkt, right=\pktshift of sd] (se) {-28};
\node[lab, right=\labshift of se] (labs) {B};
\node[queries, right=4*\labshift of labs] (flows) {2};

% ===== toxic  -40, 539, 894, -64, -40
\node[pktp, below=\globalshift of pa] (pa) {-40};
\node[pktp, right=\pktshift of pa] (pb) {539};
\node[leg, left=\labshift of pa] {toxic};

\node[pktp] 
    at ([xshift=\hshift,yshift=\vshift] pb.east)
    (sa)
    {-40};
\draw[arr] (pb) to (sa);
\node[pktp, right=\pktshift of sa] (sb) {539};
\node[pkt, right=\pktshift of sb] (sc) {894};
\node[pkt, right=\pktshift of sc] (sd) {-64};
\node[pkt, right=\pktshift of sd] (se) {-40};
\node[lab, right=\labshift of se] (labs) {A};
\node[queries, right=4*\labshift of labs] (flows) {33};

\node[pktp] 
    at ([xshift=\hshift,yshift=-\vshift] pb.east)
    (sa)
    {-40};
\draw[arr] (pb) to (sa);
\node[pktp, right=\pktshift of sa] (sb) {539};
\node[pkt, right=\pktshift of sb] (sc) {814};
\node[pkt, right=\pktshift of sc] (sd) {450};
\node[pkt, right=\pktshift of sd] (se) {310};
\node[lab, right=\labshift of se] (labs) {D};
\node[queries, right=4*\labshift of labs] (flows) {30};

% ==== non_profitable -28,96,-28, 370, 537, -28
\node[pktp, below=\globalshift of pa] (pa) {-40};
\node[pktp, right=\pktshift of pa] (pb) {840};
\node[leg, left=\labshift of pa] {non-profitable};

\node[pktp] 
    at ([xshift=\hshift] pb.east)
    (sa)
    {-40};
\draw[arr] (pb) to (sa);
\node[pktp, right=\pktshift of sa] (sb) {840};
\node[pkt, right=\pktshift of sb] (sc) {-28};
\node[pkt, right=\pktshift of sc] (sd) {400};
\node[pkt, right=\pktshift of sd] (se) {-40};
\node[lab, right=\labshift of se] (labs) {C};
\node[queries, right=4*\labshift of labs] (flows) {2};



\end{tikzpicture}


==> Figures/quadrant_untagged_processing.tex <==
% used PGFPlots v1.15
% \documentclass[border=5pt]{standalone}
% \usepackage{pgfplots}
% \usepackage{pgfplotstable}
%     \pgfplotsset{
%         compat=1.15
%     }

% \definecolor{colorOrange}{RGB}{237, 109, 0}
% \definecolor{colorRed}{RGB}{199, 0, 11}
% \definecolor{colorGray}{RGB}{89, 87, 87}
% \definecolor{colorGreen}{RGB}{98, 178, 48}
% \definecolor{colorBlue}{RGB}{48, 181, 197}

\pgfplotscreateplotcyclelist{MyCyclelist}{%
  {colorRed, thick, mark=x},
  {colorRed, very thick, densely dotted, mark=x, mark options={solid}},
  {colorGray, thick, mark=o},
  {colorGray, very thick, densely dotted, mark=o, mark options={solid}},
  {colorGreen, thick},
  {colorGreen, very thick, densely dotted},
}


\def\xrat{0.8}
\def\yrat{1}


\begin{tikzpicture}
    \begin{axis}[
        %ymode=log, log ticks with fixed point,
        scale only axis,
        ymin=0, ymax=1,
        %ytick={1,2,3, 4, 5},
        %xmin=0, xmax=1,
        width= \xrat*\columnwidth, 
        height = \yrat*\heightfigure,%\xrat\columnwidth,%
        xlabel = series arrival rate ($\times \num{1000}$),
        ylabel = ratio,
        label style = {
            font=\small
        },
        legend style={
            font=\tiny,
            draw = none,
            anchor=south,
            inner sep = 0pt,
            at={(0.5, 1.05)},
        },
        x tick label style={
            font = \small
        },
        y tick label style={
            font = \small
        },
        %legend pos = north west,
        legend columns=2,
        legend cell align={left},
        ymajorgrids,
        %xmajorgrids,
        % minor xtick={10, 30, ..., 110},
        % minor grid style={dashed, gray},
        % xminorgrids,
        enlargelimits=0.02,
        cycle list name=MyCyclelist
    ]
    \pgfplotstableread[col sep = comma]
    {Data/timeout_proc_dead_threshold.csv}
    \mytable

        \addplot+ [] table [
            x expr = \thisrow{rate}/1000, 
            y expr = \thisrow{dead_0.1}%/\thisrow{dead_0.5}
            ] {\mytable};
        \addlegendentry{Post-mortem $\Phi=0.1$}
        \addplot+ [] table [
            x expr = \thisrow{rate}/1000, 
            y expr = \thisrow{proc_usage_0.1}%/\thisrow{proc_usage_0.5}
            ] {\mytable};
        \addlegendentry{Processing usage $\Phi=0.1$}
        \addplot+ [] table [
            x expr = \thisrow{rate}/1000, 
            y expr = \thisrow{dead_0.3}%/\thisrow{dead_0.5}
            ] {\mytable};
        \addlegendentry{Post-mortem $\Phi=0.3$}
        \addplot+ [] table [
            x expr = \thisrow{rate}/1000, 
            y expr = \thisrow{proc_usage_0.3}%/\thisrow{proc_usage_0.5}
            ] {\mytable};
        \addlegendentry{Processing usage $\Phi=0.3$}
        \addplot+ [] table [
            x expr = \thisrow{rate}/1000, 
            y expr = \thisrow{dead_0.5}%/\thisrow{dead_0.5}
            ] {\mytable};
        \addlegendentry{Post-mortem State-of-the-Art}
        \addplot+ [] table [
            x expr = \thisrow{rate}/1000, 
            y expr = \thisrow{proc_usage_0.5}%/\thisrow{proc_usage_0.5}
            ] {\mytable};
        \addlegendentry{Processing usage State-of-the-Art}
        % \addplot+ [] table [
        %     x = rate, 
        %     y = dead_0.3
        %     ] {\mytable};
        % \addplot+ [] table [
        %     x = rate, 
        %     y = dead_0.5
        %     ] {\mytable};

        % \addplot+ [] table [
        %         x expr = \thisrow{rate}/1000, 
        %         y expr = \thisrow{dead_0.01} / \thisrow{dead_0.0}
        %     ] {\mytable};
        %     \addlegendentry{dead $t$:\SI{10}{\milli\second}}
    
    \end{axis}
\end{tikzpicture}


==> Figures/rate_untagged_timeout.tex <==
% used PGFPlots v1.15
% \documentclass[border=5pt]{standalone}
% \usepackage{pgfplots}
% \usepackage{pgfplotstable}
%     \pgfplotsset{
%         compat=1.15
%     }

% \definecolor{colorOrange}{RGB}{237, 109, 0}
% \definecolor{colorRed}{RGB}{199, 0, 11}
% \definecolor{colorGray}{RGB}{89, 87, 87}
% \definecolor{colorGreen}{RGB}{98, 178, 48}
% \definecolor{colorBlue}{RGB}{48, 181, 197}

\pgfplotscreateplotcyclelist{MyCycle}{%
  {colorRed, thick},
  {colorGray, very thick, densely dotted},
  {colorGray, very thick, densely dashed},
  {colorGray, thin, mark=x},
}



\begin{tikzpicture}
    \begin{axis}[
        %ymode=log, log ticks with fixed point,
        scale only axis,
        ymin=0, ymax=1,
        %ytick={1,2,3, 4, 5},
        xmin=10, %xmax=250,
        width= \xrat\columnwidth, 
        height = \yrat*\heightfigure,
        xlabel = series arrival rate ($\times\num{1000}$),
        ylabel = ratio of post-mortem,
        y label style = {
            font=\scriptsize
        },
        x label style = {
            font = \small
        },
        y tick label style={
            font = \footnotesize
        },
        x tick label style={
            font = \small
        },
        legend style={
            font=\scriptsize,
            draw = none,
            %anchor=south,
            inner sep = 0pt,
            %at={(0.5, 1.05)},
        },
        legend pos = north west,
        legend columns=1,
        legend cell align={left},
        ymajorgrids,
        xmajorgrids,
        % minor xtick={10, 30, ..., 110},
        % minor grid style={dashed, gray},
        % xminorgrids,
        enlargelimits=0.02,
        cycle list name=MyCycle
    ]
    \pgfplotstableread[col sep = comma]
    {Data/rate_vs_untagged_by_timeout.csv}
    \mytable

      \pgfplotsinvokeforeach{
        0.0,
        0.01,
        0.03, 
        0.05}{
        \addplot+ [] table [
                x expr = \thisrow{rate}/1000, 
                y expr = \thisrow{dead_#1} 
            ] {\mytable};
        }
        \legend{
            no timeout,
            timeout:\SI{10}{\milli\second},
            timeout:\SI{30}{\milli\second},
            timeout:\SI{50}{\milli\second}
            }
    
        % \addplot+ [] table [
        %         x expr = \thisrow{rate}/1000, 
        %         y expr = \thisrow{dead_0.01} / \thisrow{dead_0.0}
        %     ] {\mytable};
        %     \addlegendentry{dead $t$:\SI{10}{\milli\second}}
    
    \end{axis}
\end{tikzpicture}


==> Figures/toxic_per_prefix.tex <==
\begin{tikzpicture}
    \begin{axis}[
        %ymode=log, log ticks with fixed point,
        %scaled y ticks=false,
        ylabel near ticks,
        ymin=0, ymax=1,
        xmin=3, xmax=9,
        scale only axis,
        width=\rat*\columnwidth, 
        height =\yrat*\heightfigure,
        xlabel = nb of packets in the prefixes,
        ylabel style={align=center},
        ylabel = ratio of flows,
        yticklabel style={
            font = \footnotesize
        },
        xticklabel style={
            font = \footnotesize
        },
        label style = {
            font=\footnotesize
        },
        ylabel style = {
            font = \scriptsize,
            inner sep = 1pt,
            %draw,
            %at={(axis description cs:-0.17,0.45)}
        },
        legend style={
            font=\scriptsize,
            at={(1.0, 1.01)},
            anchor = south east,
            draw = none,
            fill = white,
            inner sep=1pt,
            /tikz/every even column/.append style={column sep=3pt}
        },
        legend pos = north east,
        legend columns=1,
        legend cell align={left},
        ymajorgrids,
        xmajorgrids,
        % minor xtick={10, 30, ..., 110},
        % minor grid style={dashed, gray},
        yminorgrids,
        enlargelimits=0.02,
        cycle list name=PrefixCyclelistDual
    ]
    \pgfplotstableread[col sep = comma]
    {Data/toxic_per_prefix.csv}
    \mytable
    
    \addplot+ [] table [
                x index = 0, 
                y = ratio_0.7_app
            ] {\mytable};
            \addlegendentry{0.7 app}
    \addplot+ [] table [
                x index = 0, 
                y  = ratio_0.9_app
            ] {\mytable};
            \addlegendentry{0.9 app}
    \addplot+ [] table [
                x index = 0, 
                y  = ratio_0.8_cat
            ] {\mytable};
            \addlegendentry{0.8 cat}
    \end{axis}
\end{tikzpicture}


==> Figures/ttlabel_cache_timeout.tex <==
\def\rat{0.03}



\begin{tikzpicture}
    \begin{axis}[
        %title = Boxplot,
        scale only axis,
        boxplot/draw direction=y,
        boxplot = {
            draw position={1/5 + floor(\plotnumofactualtype/4) + 1/5*mod(\plotnumofactualtype,4)},
            box extend=\barw,
        },
        ymin = 0, %ymax=60,
        xmin=0, xmax=1,
        width= \xrat*\columnwidth, 
        height = \yrat*\heightfigure,
        ylabel = {Delay from \ith{10} packet to label [ms]},
        %xlabel = {Timeout [ms]},
        ylabel style = {
            align = center,
            font=\scriptsize,
            text width = \yrat*\heightfigure,
            at={(axis description cs:-0.25,.5)}},
%        xlabel style = {
%            font=\footnotesize},
%        %ytick={0, 25, ..., 100},
        x=\ratw,%3em,%\rat*\columnwidth, % i don't know what it is
        xticklabels={
            {0},% fake one to start  
            %{10}%
        },
        x tick label style={
            text width=0.02*\columnwidth,
            align=center,
            font = \footnotesize
        },
        xtick distance=1,
        x tick label as interval,
        y tick label style={
            font=\footnotesize,
        },
        % every axis plot/.append style={
        %     fill,
        %     fill opacity=0.6},
        % label style = {
        %     font=\small
        % },
        legend style={
            font = \scriptsize,
            draw = none,
            fill = none,
            inner sep = 1pt,
            at = {(-0.65,1.02)},
            anchor = south west,
            /tikz/every even column/.append style={
                column sep=0.22cm}
        },
        %legend pos = north west, 
        legend columns=4,
        legend cell align={left},
        boxplot legend,
        ymajorgrids,
        enlargelimits=0.01,
        cycle list name=uniformCyclelist
    ]

    \pgfplotstableread[col sep = comma]
    {Data/parsed_ttlabel_second.csv}
    \mytable

    \pgfplotstablegetrowsof{\mytable}
    \pgfmathsetmacro\numberofrows{\pgfplotsretval-1}

   \pgfplotsinvokeforeach{0,...,\numberofrows}{
        \addplot+[
            boxplot prepared from table={
                table=\mytable,
                row =#1,
                lower whisker=q01_fixed,
                upper whisker=q99_fixed,
                lower quartile=q25_fixed,
                upper quartile=q75_fixed,
                median=q50_fixed
                }, 
            boxplot prepared]
        coordinates {};
        
        \addplot+[
            boxplot prepared from table={
                table=\mytable,
                row =#1,
                lower whisker=q01_carryon,
                upper whisker=q99_carryon,
                lower quartile=q25_carryon,
                upper quartile=q75_carryon,
                median=q50_carryon
                }, 
            boxplot prepared]
        coordinates {};

        \addplot+[
            boxplot prepared from table={
                table=\mytable,
                row =#1,
                lower whisker=q01_fixed-identity,
                upper whisker=q99_fixed-identity,
                lower quartile=q25_fixed-identity,
                upper quartile=q75_fixed-identity,
                median=q50_fixed-identity
                }, 
            boxplot prepared]
        coordinates {};

        \addplot+[
            boxplot prepared from table={
                table=\mytable,
                row =#1,
                lower whisker=q01_carryon-identity,
                upper whisker=q99_carryon-identity,
                lower quartile=q25_carryon-identity,
                upper quartile=q75_carryon-identity,
                median=q50_carryon-identity
                }, 
            boxplot prepared]
        coordinates {};
    }%
    \legend{
        Timeout, 
        \carry,
        Timeout + caching,
        \carry + caching
    }
    \end{axis}
\end{tikzpicture}







==> Figures/ttlabel_carryon_timeout.tex <==
\def\rat{0.03}



\begin{tikzpicture}
    \begin{axis}[
        %title = Boxplot,
        scale only axis,
        boxplot/draw direction=y,
        boxplot = {
            draw position={1/5 + floor(\plotnumofactualtype/4) + 1/5*mod(\plotnumofactualtype,4)},
            box extend=\barw,
        },
        ymin = 0, %ymax=60,
        xmin=0, xmax=3,
        width= \xrat*\columnwidth, 
        height = \yrat*\heightfigure,
        ylabel = {Delay from \ith{10} packet to label [ms]},
%        xlabel = {Timeout [ms]},
        ylabel near ticks,
        ylabel style = {
            align = center,
            font=\scriptsize,
            text width = \yrat*\heightfigure,
            %at={(axis description cs:-0.15,.5)}
        },
%        xlabel style = {
%            font=\footnotesize},
        %ytick={0, 25, ..., 100},
        x=\ratw,%3em,%\rat*\columnwidth, % i don't know what it is
        xticklabels={
            {0},% fake one to start
            {5ms},%  
            {10ms},%
            {20ms}%
        },
        x tick label style={
            text width=0.05*\columnwidth,
            align=center,
            font = \footnotesize
        },
        xtick distance=1,
        x tick label as interval,
        y tick label style={
            font=\footnotesize,
        },
        % every axis plot/.append style={
        %     fill,
        %     fill opacity=0.6},
        % label style = {
        %     font=\small
        % },
        legend style={
            font = \footnotesize,
            draw = none,
            fill = none,
            inner sep = 1pt,
            at = {(0.8,1.02)},
            anchor = south west,
            /tikz/every even column/.append style={
                column sep=0.5cm}
        },
        %legend pos = north west, 
        legend columns=4,
        legend cell align={left},
        boxplot legend,
        ymajorgrids,
        enlargelimits=0.01,
        cycle list name=uniformCyclelist
    ]

    \pgfplotstableread[col sep = comma]
    {Data/parsed_ttlabel.csv}
    \mytable

    \pgfplotstablegetrowsof{\mytable}
    \pgfmathsetmacro\numberofrows{\pgfplotsretval-1}

    \pgfplotsinvokeforeach{0,...,\numberofrows}{
        \addplot+[
            boxplot prepared from table={
                table=\mytable,
                row =#1,
                lower whisker=q01_fixed,
                upper whisker=q99_fixed,
                lower quartile=q25_fixed,
                upper quartile=q75_fixed,
                median=q50_fixed
                }, 
            boxplot prepared]
        coordinates {};
        
        \addplot+[
            boxplot prepared from table={
                table=\mytable,
                row =#1,
                lower whisker=q01_carryon_0.1,
                upper whisker=q99_carryon_0.1,
                lower quartile=q25_carryon_0.1,
                upper quartile=q75_carryon_0.1,
                median=q50_carryon_0.1
                }, 
            boxplot prepared]
        coordinates {};

        \addplot+[
            boxplot prepared from table={
                table=\mytable,
                row =#1,
                lower whisker=q01_carryon_0.2,
                upper whisker=q99_carryon_0.2,
                lower quartile=q25_carryon_0.2,
                upper quartile=q75_carryon_0.2,
                median=q50_carryon_0.2
                }, 
            boxplot prepared]
        coordinates {};

        \addplot+[
            boxplot prepared from table={
                table=\mytable,
                row =#1,
                lower whisker=q01_carryon_0.3,
                upper whisker=q99_carryon_0.3,
                lower quartile=q25_carryon_0.3,
                median=q50_carryon_0.3
                }, 
            boxplot prepared]
        coordinates {};
    }
    \legend{
        Timeout, 
        \carry{} $\Phi=0.1$,
        \carry{} $\Phi=0.2$,
        \carry{} $\Phi=0.3$
    }
    \end{axis}
\end{tikzpicture}






